Robust Generalization despite Distribution Shift via Minimum Discriminating Information

Training models that perform well under distribution shifts is a central challenge in machine learning. In this paper, we introduce a modeling framework where, in addition to training data, we have partial structural knowledge of the shifted test distribution. We employ the principle of minimum discriminating information to embed the available prior knowledge, and use distributionally robust optimization to account for uncertainty due to the limited samples. By leveraging large deviation results, we obtain explicit generalization bounds with respect to the unknown shifted distribution. Lastly, we demonstrate the versatility of our framework by demonstrating it on two rather distinct applications: (1) training classifiers on systematically biased data and (2) off-policy evaluation in Markov Decision Processes.

==> JN_heart.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.25in,
at={(1.011111in,0.641667in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=10,
xminorticks=true,
xlabel={$r$},
ymin=0,
ymax=1.2,
title style={font=\bfseries},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]
\addplot [color=darkgreen,solid,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1e-06	0.0642622929741918\\
3.16227766016838e-06	0.064381079164157\\
1e-05	0.0647288419280088\\
3.16227766016838e-05	0.0657022698153611\\
0.0001	0.0684976696154891\\
0.000316227766016838	0.0751186148085914\\
0.001	0.0914017876605726\\
0.00316227766016838	0.120521938708366\\
0.01	0.192697367487668\\
0.0316227766016838	0.340561851904234\\
0.1	0.627436518714952\\
0.316227766016838	1.17065013315211\\
1	2.28525307912598\\
3.16227766016838	3.29036441331205\\
10	3.4209124627787\\
};
\end{axis}
\end{tikzpicture}%

==> OPE_disap_r_5.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
%xmode=log,
xmin=0,
xmax=400,
ymin=-0.05,
ymax=1,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
%ylabel={$\mathcal{R}(\widehat \beta_N, \mathbb{P}_{\mathsf{te}})$},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-8}$}
]




\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
% 
10	0.886666666666667\\
53.3333333333333	0.326666666666667\\
96.6666666666667	0.22\\
140	0.34\\
183.333333333333	0.213333333333333\\
226.666666666667	0.293333333333333\\
270	0.266666666666667\\
313.333333333333	0.326666666666667\\
356.666666666667	0.38\\
400	0.473333333333333\\
};

\addplot [color=darkgreen,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
% 
10	0.726666666666667\\
53.3333333333333	1\\
96.6666666666667	1\\
140	0.993333333333333\\
183.333333333333	1\\
226.666666666667	0.993333333333333\\
270	1\\
313.333333333333	1\\
356.666666666667	0.96\\
400	0.98\\
};


\end{axis}






\end{tikzpicture}%









==> OPE_disap_r_5_v2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
%xmode=log,
xmin=0,
xmax=400,
ymin=-0.05,
ymax=1,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
%ylabel={$\mathcal{R}(\widehat \beta_N, \mathbb{P}_{\mathsf{te}})$},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-4}$}
]




\addplot [color=blue,dotted, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
% 
10	0.886666666666667\\
53.3333333333333	0.326666666666667\\
96.6666666666667	0.22\\
140	0.34\\
183.333333333333	0.213333333333333\\
226.666666666667	0.293333333333333\\
270	0.266666666666667\\
313.333333333333	0.326666666666667\\
356.666666666667	0.38\\
400	0.473333333333333\\
};

\addplot [color=darkgreen,solid,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10	0\\
53.3333333333333	0\\
96.6666666666667	0\\
140	0\\
183.333333333333	0\\
226.666666666667	0\\
270	0\\
313.333333333333	0\\
356.666666666667	0\\
400	0\\
};


\end{axis}






\end{tikzpicture}%









==> OPE_pareto.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
%xmode=log,
xmin=0.0035,
xmax=0.03,
ymin=0.170,
ymax=0.21,
%xminorticks=true,
scaled x ticks=false,
xtick={0.01,0.02,0.03},
xticklabels ={$0.01$,$0.02$,$0.03$},
xlabel={$\lim_{N\to\infty} \frac{1}{N}\log\mathbb{P}(V_{\pi_e}>\widehat J_N)$},
xlabel style={xshift=0.0cm, yshift=0.20cm},
%xmajorgrids,
%xminorgrids,
ylabel={$\lim_{N\to\infty}\widehat J_N$},
y label style={yshift=-0.0em},
ymajorgrids
]




\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.0000035 0.1461\\
0.0013	0.1677\\
0.0055	0.1766\\
0.0065	0.1776\\
0.0070	0.1775\\
0.0076	0.1788\\
0.0162	0.1876\\
0.0460  0.2093\\
};

\addplot [color=darkgreen,solid,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0000821	0.1717\\
0.000192	0.1719\\
0.000423	0.1721\\
0.000764	0.1724\\
0.0018	    0.1728\\
0.0048	    0.1733\\
0.0173	    0.1740\\
0.0408	    0.1750\\
};



%\addplot [color=blue,solid,forget plot]
%  table[row sep=crcr]{%
%0.0016	0.3089\\
%0.0065	0.3176\\
%0.0067	0.3188\\
%0.0068	0.3189\\
%};
%
%\addplot [color=red,solid, forget plot]
%  table[row sep=crcr]{%
%  0.0000025	0.3036\\
%0.000005	0.3031\\
%0.000011	0.3044\\
%0.0000388	0.3059\\
%0.00024. 0.3085\\
%};




\end{axis}






\end{tikzpicture}%









==> OPE_r_5_v2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
%xmode=log,
xmin=10,
xmax=400,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymin=0.15,
ymax=0.23,
%ylabel={$\mathcal{R}(\widehat \beta_N, \mathbb{P}_{\mathsf{te}})$},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-4}$},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=3}
]





% OUR DRO method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot[area legend,solid,fill=darkgreen,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
10	0.17519791159755\\
53.3333333333333	0.174924524627505\\
96.6666666666667	0.175213403673457\\
140	0.175374231387389\\
183.333333333333	0.175537708286479\\
226.666666666667	0.17551856982824\\
270	0.175465229116455\\
313.333333333333	0.175510316162805\\
356.666666666667	0.175614316074952\\
400	0.175958729996211\\
400	0.177302392228393\\
356.666666666667	0.177348240160244\\
313.333333333333	0.177118987379544\\
270	0.177070084946134\\
226.666666666667	0.177187649418142\\
183.333333333333	0.177077016150847\\
140	0.176960544931303\\
96.6666666666667	0.176531081335755\\
53.3333333333333	0.176374930157165\\
10	0.181216584236044\\
}--cycle;

\addplot [color=darkgreen,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.177342692056806\\
53.3333333333333	0.175682659957732\\
96.6666666666667	0.175844544493244\\
140	0.176053831778826\\
183.333333333333	0.176124317053826\\
226.666666666667	0.176267054314996\\
270	0.176258434002778\\
313.333333333333	0.176393528196802\\
356.666666666667	0.176544352797409\\
400	0.176567691126681\\
};
\addlegendentry{DRO $v^\star_r(f_\Pi(\widehat\mu_b))$};



% IPS method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[area legend,solid,fill=blue,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
10	0.0776886232000004\\
53.3333333333333	0.165448484640002\\
96.6666666666667	0.166599815168001\\
140	0.164348971264\\
183.333333333333	0.16847216448\\
226.666666666667	0.1675788576\\
270	0.168088908672\\
313.333333333333	0.16847216448\\
356.666666666667	0.172031682252798\\
400	0.172031682252798\\
400	0.178942649932801\\
356.666666666667	0.1822052460928\\
313.333333333333	0.180897970892802\\
270	0.183908181452801\\
226.666666666667	0.188276762892802\\
183.333333333333	0.187942920652801\\
140	0.190535786092801\\
96.6666666666667	0.196222826598402\\
53.3333333333333	0.197097063046403\\
10	0.173809522400002\\
}--cycle;

\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{%
10	0.128170875933783\\
53.3333333333333	0.179962706649346\\
96.6666666666667	0.181761205630295\\
140	0.177860058757718\\
183.333333333333	0.178449572178347\\
226.666666666667	0.177530306404182\\
270	0.176537135301974\\
313.333333333333	0.175687241774336\\
356.666666666667	0.17566073905024\\
400	0.174586270780672\\
};

\addlegendentry{IPS $\widehat V_T^{IPS}$};









% ground truth
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
10	0.1731\\
400	0.1731\\
};
\addlegendentry{ground truth $V_{\pi_e}(c)$};
\end{axis}






\end{tikzpicture}%









==> OPE_r_5_v3.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
%xmode=log,
xmin=10,
xmax=400,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymin=0.15,
ymax=0.23,
%ylabel={$\mathcal{R}(\widehat \beta_N, \mathbb{P}_{\mathsf{te}})$},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-2}$},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=3}
]





% OUR DRO method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot[area legend,solid,fill=darkgreen,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
10	0.219472236528527\\
53.3333333333333	0.219266611029147\\
96.6666666666667	0.219667858551756\\
140	0.219719380269288\\
183.333333333333	0.219930177489616\\
226.666666666667	0.219708355494205\\
270	0.219787809135193\\
313.333333333333	0.220065964329868\\
356.666666666667	0.220142839743864\\
400	0.220194662053331\\
400	0.221748562025752\\
356.666666666667	0.221439506898014\\
313.333333333333	0.221157516631522\\
270	0.221382830253509\\
226.666666666667	0.221207888975731\\
183.333333333333	0.221197206803866\\
140	0.221066488349265\\
96.6666666666667	0.220800561316316\\
53.3333333333333	0.220856407233591\\
10	0.22467614312769\\
}--cycle;

\addplot [color=darkgreen,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.221581397713693\\
53.3333333333333	0.220050640776602\\
96.6666666666667	0.220164413300723\\
140	0.220301996681299\\
183.333333333333	0.220509644249233\\
226.666666666667	0.22045061747556\\
270	0.22062097156488\\
313.333333333333	0.22065980788829\\
356.666666666667	0.220725092663856\\
400	0.220866855435177\\
};
\addlegendentry{DRO $J^\star_N$};



% IPS method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[area legend,solid,fill=blue,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
% 
10	0.0786663066944018\\
53.3333333333333	0.163512905120001\\
96.6666666666667	0.166924592486401\\
140	0.1659214689984\\
183.333333333333	0.169078114214401\\
226.666666666667	0.167570699232\\
270	0.16912557104\\
313.333333333333	0.172924989132799\\
356.666666666667	0.172031682252798\\
400	0.172031682252798\\
400	0.179822094092801\\
356.666666666667	0.180580848332802\\
313.333333333333	0.1826410894848\\
270	0.182635845132802\\
226.666666666667	0.187840769132802\\
183.333333333333	0.187583753324802\\
140	0.193702714092802\\
96.6666666666667	0.198396658092803\\
53.3333333333333	0.199246017772803\\
10	0.167041738880002\\
}--cycle;

\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{%
10	0.123281275639383\\
53.3333333333333	0.181268687272194\\
96.6666666666667	0.181814522182146\\
140	0.17931836950511\\
183.333333333333	0.177943154066347\\
226.666666666667	0.177200692729686\\
270	0.175872498596608\\
313.333333333333	0.176859284313344\\
356.666666666667	0.17559235257984\\
400	0.175338176644437\\
};

\addlegendentry{IPS $\widehat J_N^{IPS}$};









% ground truth
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
10	0.1731\\
400	0.1731\\
};
\addlegendentry{ground truth $V_{\pi_e}$};
\end{axis}






\end{tikzpicture}%









==> misclassification_heart.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.25in,
at={(1.011111in,0.641667in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=10,
xminorticks=true,
xlabel={$r$},
ymin=0.2,
ymax=0.5,
title style={font=\bfseries},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=4}
]

\addplot [color=darkgreen,solid,line width=2.0pt]
  table[row sep=crcr]{%
1e-06	0.277227722772277\\
3.16227766016838e-06	0.277227722772277\\
1e-05	0.277227722772277\\
3.16227766016838e-05	0.280528052805281\\
0.0001	0.280528052805281\\
0.000316227766016838	0.257425742574257\\
0.001	0.287128712871287\\
0.00316227766016838	0.346534653465347\\
0.01	0.382838283828383\\
0.0316227766016838	0.382838283828383\\
0.1	0.32013201320132\\
0.316227766016838	0.32013201320132\\
1	0.32013201320132\\
3.16227766016838	0.32013201320132\\
10	0.32013201320132\\
};
\addlegendentry{MDI-DRO};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1e-06	0.264026402640264\\
10	0.264026402640264\\
};
\addlegendentry{Full information logistic regression};

\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{%
1e-06	0.438943894389439\\
10	0.438943894389439\\
};
\addlegendentry{Naive logistic regression};

\end{axis}
\end{tikzpicture}%

==> oos_heart.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.25in,
at={(1.011111in,0.641667in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=10,
xminorticks=true,
xlabel={$r$},
ymin=0,
ymax=0.06,
title style={font=\bfseries},
%legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]
\addplot [color=darkgreen,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1e-06	0.0793509962099627\\
3.16227766016838e-06	0.0793509962099627\\
1e-05	0.0712449224459632\\
3.16227766016838e-05	0.0671918855666865\\
0.0001	0.0631388486955204\\
0.000316227766016838	0.0410840245663851\\
0.001	0.00374287361622506\\
0.00316227766016838	0.00158695472993878\\
0.01	0.00706216953888621\\
0.0316227766016838	0.00706216953888621\\
0.1	0.00283562698119459\\
0.316227766016838	0.00283562698119459\\
1	0.00283562698119459\\
3.16227766016838	0.00283562698119459\\
10	0.00283562698119459\\
};


% full information
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1e-06	0.00425196214718086\\
10	0.00425196214718086\\
};

% naiive method
\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1e-06	0.014\\
10	0.014\\
};





\end{axis}
\end{tikzpicture}%

==> oos_r_10_minus_2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
xmode=log,
xmin=30,
xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymin=0.2,
ymax=0.9,
ylabel={$R(\theta^\star_N, \mathbb{P}^\star)$},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-2}$},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]





% OUR DRO method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[solid,fill=darkgreen,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
30	0.255244461499823\\
50	0.299693297225377\\
70	0.329645161985097\\
89	0.35484393698213\\
109	0.376313846287383\\
129	0.35871214390468\\
149	0.351600186186068\\
169	0.379189920183178\\
188	0.38860098310762\\
208	0.376444703880903\\
228	0.414397044510712\\
248	0.403118732357051\\
268	0.412748435108626\\
287	0.407389341668504\\
307	0.418998931080151\\
327	0.411240201451144\\
347	0.401292645394228\\
367	0.419708660612193\\
386	0.424178557389865\\
406	0.420093747133691\\
426	0.409864249342837\\
446	0.412178268043035\\
466	0.429394253382117\\
485	0.435471088210965\\
505	0.429294692476159\\
525	0.424077360670186\\
545	0.413295587054599\\
564	0.422668364175581\\
584	0.42033811266609\\
604	0.427158567104623\\
624	0.419697179101959\\
644	0.425386486344363\\
663	0.430371311166798\\
683	0.427796496832222\\
703	0.419434577272349\\
723	0.420500619161036\\
743	0.428395863488017\\
762	0.43408573814977\\
782	0.441059111706364\\
802	0.425439284617424\\
822	0.431361635504364\\
842	0.434018126046491\\
861	0.440620249907491\\
881	0.439965488985171\\
901	0.444105441990346\\
921	0.437089854244158\\
941	0.431418917589125\\
960	0.431588270131553\\
980	0.430844285725926\\
1000	0.435245575643096\\
1000	0.508052842285355\\
980	0.513189136546956\\
960	0.509678583294415\\
941	0.497993886302872\\
921	0.501565505280276\\
901	0.503860154408089\\
881	0.498563880879907\\
861	0.499161437647059\\
842	0.516149802278316\\
822	0.50371860447897\\
802	0.505636986249451\\
782	0.504098387715049\\
762	0.505150405614008\\
743	0.498409659791864\\
723	0.530791365087326\\
703	0.524554452806147\\
683	0.503276612768715\\
663	0.487447113593624\\
644	0.488605583333541\\
624	0.500828773141781\\
604	0.505550108881444\\
584	0.50562126843195\\
564	0.487787101600461\\
545	0.498695387930619\\
525	0.498171140649861\\
505	0.501021560513571\\
485	0.500500508798331\\
466	0.483827468445114\\
446	0.520077688186737\\
426	0.492706182677\\
406	0.514802487965681\\
386	0.516506899000186\\
367	0.498587409555266\\
347	0.502275178389583\\
327	0.494062178417786\\
307	0.507944993914361\\
287	0.514275046559463\\
268	0.494783918746439\\
248	0.574366599766373\\
228	0.568558575769043\\
208	0.490262617371403\\
188	0.545789961125406\\
169	0.52889505466949\\
149	0.519710031844293\\
129	0.515077799077652\\
109	0.597561226875279\\
89	0.577544498988263\\
70	0.580299656052525\\
50	0.635018506098957\\
30	1.41463240692625\\
}--cycle;





\addplot [color=darkgreen,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
30	0.459594794716855\\
50	0.44552557279862\\
70	0.448724764624539\\
89	0.459368578185429\\
109	0.452360783794812\\
129	0.449624132805558\\
149	0.45470587071362\\
169	0.456658955735623\\
188	0.455120451296014\\
208	0.455768265737658\\
228	0.459003482637107\\
248	0.461353705652637\\
268	0.462356933187667\\
287	0.459732395545233\\
307	0.461743319771522\\
327	0.458303004028324\\
347	0.459633927825543\\
367	0.462479235581455\\
386	0.464262035841602\\
406	0.462853948709754\\
426	0.463294454054906\\
446	0.46245855352703\\
466	0.462129941283063\\
485	0.467136892143912\\
505	0.464647190312235\\
525	0.466026668170825\\
545	0.462426068356366\\
564	0.464644256400256\\
584	0.466501060490477\\
604	0.466313815189968\\
624	0.464401501125006\\
644	0.465886416827608\\
663	0.464910327135163\\
683	0.465969868156306\\
703	0.468327573610896\\
723	0.467571398684992\\
743	0.467921439537859\\
762	0.466845527509152\\
782	0.468372322589255\\
802	0.46712327142952\\
822	0.465125743432176\\
842	0.46766166934285\\
861	0.469492685602786\\
881	0.469910664316666\\
901	0.46737213398257\\
921	0.467631055583128\\
941	0.467169968579932\\
960	0.467419427890742\\
980	0.467652551153681\\
1000	0.468593341199295\\
};






% ERM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[solid,fill=red,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
30	0.200180265323479\\
35	0.237716190337005\\
40	0.245893352268003\\
45	0.241226942189688\\
49	0.245791291141754\\
54	0.247481644889395\\
59	0.26026193773022\\
64	0.276933272076652\\
69	0.285605200544886\\
74	0.302090014850264\\
79	0.32700102502991\\
84	0.315783957350476\\
88	0.314197800497427\\
93	0.299851019292855\\
98	0.337122302604511\\
103	0.335638203274184\\
108	0.337011860175784\\
113	0.324585503841848\\
118	0.308603618849069\\
123	0.328357195850513\\
127	0.34179839011822\\
132	0.321049225486283\\
137	0.348885151199826\\
142	0.342402083231816\\
147	0.31438779943854\\
152	0.331372196603477\\
157	0.353835947505302\\
162	0.347328297892114\\
166	0.337877586311466\\
171	0.357887198702342\\
176	0.347675221879442\\
181	0.349475795084059\\
186	0.371474441367542\\
191	0.361211049178032\\
196	0.379819115242401\\
201	0.357190584685242\\
205	0.366295580479668\\
210	0.369470191128575\\
215	0.36282579406432\\
220	0.373463775665226\\
225	0.342860635867002\\
230	0.382413555728951\\
235	0.365456209832283\\
240	0.378978948418847\\
244	0.364908371414718\\
249	0.353793688588921\\
254	0.384897307087256\\
259	0.377094300586394\\
264	0.389565313940394\\
269	0.350639608906442\\
274	0.369280998931299\\
279	0.379312175708241\\
283	0.354539606667875\\
288	0.399590645578218\\
293	0.400069347126802\\
298	0.396176019724874\\
303	0.387346655357257\\
308	0.363849263619505\\
313	0.382677516091881\\
318	0.403945353878351\\
322	0.391541089683781\\
327	0.398722422625084\\
332	0.392257343632993\\
337	0.38551137574184\\
342	0.387825424360411\\
347	0.39725214170512\\
352	0.396891217733467\\
357	0.395925275015249\\
361	0.387330796292159\\
366	0.389847296065489\\
371	0.403709905310869\\
376	0.389290968395921\\
381	0.39132089689174\\
386	0.403109652774601\\
391	0.410609899189289\\
396	0.384267708959369\\
400	0.402461268150749\\
405	0.398756563548016\\
410	0.398418759317116\\
415	0.414172813420261\\
420	0.412554964611428\\
425	0.400573064838173\\
430	0.374999447125596\\
435	0.413775801916747\\
439	0.406234978386775\\
444	0.420331014814868\\
449	0.396780784325375\\
454	0.411862694551253\\
459	0.399522230332095\\
464	0.412345763933101\\
469	0.403749332698786\\
474	0.408988244357718\\
478	0.414151200113346\\
483	0.414747888460318\\
488	0.403890534751869\\
493	0.405100835176367\\
498	0.410304517811343\\
503	0.406911071983483\\
508	0.413295131243824\\
513	0.41957838451555\\
517	0.406641307376867\\
522	0.404971494460991\\
527	0.416751788686568\\
532	0.41542972599647\\
537	0.421121165706922\\
542	0.404562410409393\\
547	0.409138697931372\\
552	0.398357409982749\\
556	0.417654836223422\\
561	0.414664002341557\\
566	0.409151877869085\\
571	0.418462550057658\\
576	0.417843251704234\\
581	0.419111131736607\\
586	0.420816514950499\\
591	0.416293530519289\\
595	0.42072462543916\\
600	0.421175196344524\\
605	0.397051764455921\\
610	0.410894614972787\\
615	0.417230415058871\\
620	0.406826799638157\\
625	0.42403019196713\\
630	0.432849278928445\\
634	0.419218466747481\\
639	0.423308221349093\\
644	0.42653541068904\\
649	0.40806676005533\\
654	0.421405138131733\\
659	0.412835055601579\\
664	0.426805332969713\\
669	0.433421846080933\\
673	0.429489964633209\\
678	0.400355077916627\\
683	0.430709253758433\\
688	0.428975336655962\\
693	0.410343266888693\\
698	0.430886029925156\\
703	0.42480742400759\\
708	0.427677675374392\\
712	0.429846731110887\\
717	0.427083795958654\\
722	0.416580414802554\\
727	0.430425454513078\\
732	0.41669925398948\\
737	0.420289416311372\\
742	0.428573741550191\\
747	0.428941669127778\\
751	0.433852441081926\\
756	0.440460845563266\\
761	0.429724052487153\\
766	0.421406599087146\\
771	0.413193990192196\\
776	0.431317715384743\\
781	0.433975855564801\\
786	0.416567773441105\\
790	0.402702901041427\\
795	0.427558736256937\\
800	0.438921354910879\\
805	0.430780727979523\\
810	0.42773292266359\\
815	0.434330748853734\\
820	0.420117746419102\\
825	0.432805704656556\\
829	0.424203268307577\\
834	0.440744332139691\\
839	0.43315163689499\\
844	0.436505631413959\\
849	0.419223511369731\\
854	0.432994936311264\\
859	0.439334067355667\\
864	0.433159535219893\\
868	0.424889523065529\\
873	0.424332480435001\\
878	0.433597230798844\\
883	0.41746473022965\\
888	0.419853294594826\\
893	0.445976740498446\\
898	0.428209750409238\\
903	0.437237784824647\\
907	0.426652807737411\\
912	0.436596157458817\\
917	0.435274923395351\\
922	0.435490893826872\\
927	0.431925008845685\\
932	0.436954769303885\\
937	0.424902076822052\\
942	0.435379550941465\\
946	0.436110234274715\\
951	0.432044720140618\\
956	0.433448514121121\\
961	0.441473271626657\\
966	0.428778682053031\\
971	0.435690987279472\\
976	0.436748538257261\\
981	0.433077669416693\\
985	0.430935395181448\\
990	0.435502298588319\\
995	0.437596973650892\\
1000	0.446059441820192\\
1000	0.578635369902747\\
995	0.588305786473082\\
990	0.578985258007599\\
985	0.595896364170184\\
981	0.588710025865309\\
976	0.591684450718868\\
971	0.618474909492494\\
966	0.597648694016458\\
961	0.587854219264827\\
956	0.590232228770628\\
951	0.577358225561308\\
946	0.593449735181064\\
942	0.615445453171032\\
937	0.589297628207905\\
932	0.587791047180975\\
927	0.589170564241594\\
922	0.597505963096204\\
917	0.596007607663984\\
912	0.590904609253829\\
907	0.580919564604641\\
903	0.607447083624257\\
898	0.587957265264697\\
893	0.610313927231562\\
888	0.592824802680007\\
883	0.59396419113899\\
878	0.604885875082435\\
873	0.606029336484672\\
868	0.594601360235202\\
864	0.606000480743167\\
859	0.621037460129998\\
854	0.599487584024978\\
849	0.603400738670539\\
844	0.588914200684434\\
839	0.604180056926073\\
834	0.611758257105254\\
829	0.590947281977812\\
825	0.611694265166754\\
820	0.603257767504604\\
815	0.59088194808423\\
810	0.608947463479923\\
805	0.598191842397927\\
800	0.597569825486958\\
795	0.615702037115528\\
790	0.596146960697112\\
786	0.609025103089624\\
781	0.602195671806324\\
776	0.607127160859788\\
771	0.60429402259873\\
766	0.598474326466005\\
761	0.599653756912599\\
756	0.598289513744535\\
751	0.60192675525518\\
747	0.594549819674629\\
742	0.604775695102758\\
737	0.607904905933594\\
732	0.607344444711579\\
727	0.617556840462196\\
722	0.609655311448541\\
717	0.610637170497896\\
712	0.609494529201539\\
708	0.619345008135252\\
703	0.610223300160882\\
698	0.602274352576106\\
693	0.603589586662266\\
688	0.593876999108224\\
683	0.607380234888727\\
678	0.617744581233377\\
673	0.6014101128571\\
669	0.612321383871029\\
664	0.607178076401791\\
659	0.604936520398019\\
654	0.602183439107881\\
649	0.621800492777389\\
644	0.621401859299647\\
639	0.630646074030285\\
634	0.613096041429705\\
630	0.659064814673778\\
625	0.622709159410642\\
620	0.63491495268414\\
615	0.601175892832874\\
610	0.599108798202826\\
605	0.608937974725833\\
600	0.611204880674422\\
595	0.613205389674016\\
591	0.594961231103664\\
586	0.627258408936599\\
581	0.641312352664864\\
576	0.621825852026271\\
571	0.598981770916622\\
566	0.622148840001705\\
561	0.626499369903302\\
556	0.632108690211142\\
552	0.643883563985842\\
547	0.631192270686022\\
542	0.638065855646688\\
537	0.620107406398073\\
532	0.628938011898711\\
527	0.627336372562664\\
522	0.63716979513559\\
517	0.63125319874315\\
513	0.656167466691926\\
508	0.622929378395075\\
503	0.657163862274637\\
498	0.623728100693516\\
493	0.642329139200503\\
488	0.623817725840305\\
483	0.665899629190748\\
478	0.629313514527656\\
474	0.619796574029522\\
469	0.636255462763347\\
464	0.643309896085668\\
459	0.624147040736699\\
454	0.644774543890723\\
449	0.65035497783826\\
444	0.640853061822908\\
439	0.628593540212745\\
435	0.637473316521621\\
430	0.630107908679359\\
425	0.653903735423767\\
420	0.668541992367494\\
415	0.676106986595925\\
410	0.670660470532902\\
405	0.643792094088888\\
400	0.638498219995884\\
396	0.666089889033261\\
391	0.661485700542933\\
386	0.65843846845191\\
381	0.646948792627636\\
376	0.658465701504898\\
371	0.676329927045893\\
366	0.645562079873557\\
361	0.639111118853081\\
357	0.660150987086421\\
352	0.643881869426619\\
347	0.689180785309787\\
342	0.660351500115357\\
337	0.654187987809544\\
332	0.648309978914105\\
327	0.679901832097549\\
322	0.696003984174093\\
318	0.645399831845038\\
313	0.715266309549325\\
308	0.652368491415873\\
303	0.647132312610173\\
298	0.648449324429845\\
293	0.692042153138827\\
288	0.662906822063817\\
283	0.702035972185537\\
279	0.685419987218101\\
274	0.75165790566253\\
269	0.687544712044132\\
264	0.702519920383778\\
259	0.679754616721726\\
254	0.715556947236741\\
249	0.696079519056056\\
244	0.766387430899826\\
240	0.69163136629638\\
235	0.715740700766148\\
230	0.703339763909209\\
225	0.740922485264547\\
220	0.750340070308883\\
215	0.739724026763442\\
210	0.712310638273269\\
205	0.695357561225725\\
201	0.68824430856464\\
196	0.698174706397104\\
191	0.740666041927426\\
186	0.748002584318575\\
181	0.694237705406859\\
176	0.750831495295346\\
171	0.767774196343009\\
166	0.75057681164474\\
162	0.863742615486926\\
157	0.764284486121051\\
152	0.730682237654197\\
147	0.785562315370768\\
142	0.825005385167873\\
137	0.798465509345623\\
132	0.760291908715337\\
127	0.88872905081307\\
123	0.996450733919538\\
118	0.835078498537418\\
113	0.799723958735756\\
108	0.816957578930352\\
103	0.818401507957842\\
98	0.822947529606552\\
93	0.896081032251146\\
88	0.873001287185749\\
84	0.991563190582646\\
79	0.916606247117736\\
74	0.94351630571151\\
69	1.02363315694563\\
64	1.4424952605931\\
59	1.03954950217399\\
54	1.02884207151\\
49	1.1674511623489\\
45	1.28458953521855\\
40	1.23083874283591\\
35	1.5569787919955\\
30	2.43349311296691\\
}--cycle;



\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
30	0.611167651711103\\
35	0.596369224145648\\
40	0.573966245549711\\
45	0.558621821221831\\
49	0.559452876172837\\
54	0.548798349286219\\
59	0.549344949078969\\
64	0.542255747648983\\
69	0.542911230549418\\
74	0.538081437607156\\
79	0.538039591652565\\
84	0.532511833523616\\
88	0.529150860890315\\
93	0.530495637195016\\
98	0.526459218870937\\
103	0.528304621598114\\
108	0.523612005852811\\
113	0.524228948551546\\
118	0.522420980944978\\
123	0.523100025269256\\
127	0.525697283525338\\
132	0.521990804861192\\
137	0.52200673530248\\
142	0.524770063930161\\
147	0.51542215899063\\
152	0.51710682646191\\
157	0.521128614491535\\
162	0.515459625518278\\
166	0.518129704395676\\
171	0.519650923722777\\
176	0.519026368900051\\
181	0.516429492796646\\
186	0.5173473980464\\
191	0.517669813116684\\
196	0.515347059433262\\
201	0.51776145262268\\
205	0.516184444884623\\
210	0.514667580394838\\
215	0.516298529603773\\
220	0.51595319775387\\
225	0.514259378273754\\
230	0.516717855019781\\
235	0.515968736781942\\
240	0.515268156494041\\
244	0.515793515003566\\
249	0.517847960591074\\
254	0.511734157122919\\
259	0.512564728067738\\
264	0.513534050336101\\
269	0.513628015309755\\
274	0.51377822741961\\
279	0.512406524156291\\
283	0.51282416565245\\
288	0.512987033673265\\
293	0.512636722181227\\
298	0.516568926602579\\
303	0.514607586182923\\
308	0.513085419097698\\
313	0.51276987465033\\
318	0.512366739820732\\
322	0.515676901404683\\
327	0.512079848229735\\
332	0.511527046017913\\
337	0.513118047913999\\
342	0.510662438465464\\
347	0.514679909420921\\
352	0.511061232528954\\
357	0.514690404202599\\
361	0.511296417967733\\
366	0.513821591548139\\
371	0.512256190160628\\
376	0.511192575086123\\
381	0.510105352114854\\
386	0.510597955892333\\
391	0.512230445867056\\
396	0.511597328389447\\
400	0.510788801235943\\
405	0.510774285767726\\
410	0.514664298871115\\
415	0.512021887126925\\
420	0.510297547594553\\
425	0.512349716880086\\
430	0.51005151212247\\
435	0.509835378223534\\
439	0.510416484642448\\
444	0.510680417671006\\
449	0.511031965222537\\
454	0.51089274913211\\
459	0.512490323622818\\
464	0.510193353108245\\
469	0.511349494539542\\
474	0.509599783096465\\
478	0.511184148670042\\
483	0.50997051426884\\
488	0.511030130999747\\
493	0.508893172279545\\
498	0.510360829489477\\
503	0.511604953287144\\
508	0.507511974470349\\
513	0.509788017814494\\
517	0.50981857053319\\
522	0.510206002351459\\
527	0.509726141096354\\
532	0.509925313563962\\
537	0.509714797672457\\
542	0.511052163692985\\
547	0.509541574480116\\
552	0.509984977429406\\
556	0.508392406803484\\
561	0.50882542521614\\
566	0.508156151209558\\
571	0.509178343959661\\
576	0.51060716818819\\
581	0.510795519124695\\
586	0.509231756914202\\
591	0.509216106949409\\
595	0.50917413563542\\
600	0.512025744077995\\
605	0.509550278128975\\
610	0.509430787122423\\
615	0.508841474878237\\
620	0.509417811364839\\
625	0.509831201387445\\
630	0.509410037486017\\
634	0.511046786283149\\
639	0.511301253368449\\
644	0.510904959286875\\
649	0.509105640365864\\
654	0.508935203190035\\
659	0.50948457746423\\
664	0.508521315002585\\
669	0.510366482661718\\
673	0.508943027544627\\
678	0.509337757322196\\
683	0.508734782135062\\
688	0.510011971016782\\
693	0.50952656316149\\
698	0.510902171834415\\
703	0.509985572850155\\
708	0.510614443667502\\
712	0.509821007815996\\
717	0.508974749429521\\
722	0.50901121244415\\
727	0.509569047540795\\
732	0.509364824940392\\
737	0.507903072889464\\
742	0.509102116113397\\
747	0.509176586412491\\
751	0.507268466790336\\
756	0.509128675670428\\
761	0.509822012431056\\
766	0.508792948584485\\
771	0.509226765345474\\
776	0.510503213054175\\
781	0.509133695008765\\
786	0.508163621611944\\
790	0.508610730852741\\
795	0.509306561890579\\
800	0.509964844370688\\
805	0.508185936669058\\
810	0.510016434983723\\
815	0.507704586976595\\
820	0.509797654283371\\
825	0.509458264067738\\
829	0.509795640261863\\
834	0.509538052278832\\
839	0.508987561731111\\
844	0.509520858510409\\
849	0.509834343558696\\
854	0.51068922075036\\
859	0.509486214564989\\
864	0.508402323278824\\
868	0.508624227134517\\
873	0.509119835950318\\
878	0.507724178746863\\
883	0.509238696961099\\
888	0.509540160481752\\
893	0.509962359191846\\
898	0.50998773857633\\
903	0.509247011460268\\
907	0.509273997509146\\
912	0.50836206920975\\
917	0.508776639987837\\
922	0.5093415660269\\
927	0.508474602300008\\
932	0.507376055503607\\
937	0.508416071547287\\
942	0.50794429872729\\
946	0.506405122836856\\
951	0.507884351826168\\
956	0.510134820576371\\
961	0.507242207290022\\
966	0.507957107995219\\
971	0.508699126441055\\
976	0.508903062704194\\
981	0.508869300955666\\
985	0.50828025319507\\
990	0.508013613124309\\
995	0.508677131853276\\
1000	0.508809514230594\\
};



%ground truth
\addplot [color=black, dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.383208002400653\\
1000	0.383971302453839\\
};



\end{axis}
\end{tikzpicture}%














==> oos_r_10_minus_2_part2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
xmode=log,
xmin=30,
xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymin=0.2,
ymax=0.9,
ylabel={$R(\theta^\star_N, \mathbb{P}^\star)$},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-2}$},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]





% OUR DRO method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[solid,fill=darkgreen,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
30	0.255244461499823\\
50	0.299693297225377\\
70	0.329645161985097\\
89	0.35484393698213\\
109	0.376313846287383\\
129	0.35871214390468\\
149	0.351600186186068\\
169	0.379189920183178\\
188	0.38860098310762\\
208	0.376444703880903\\
228	0.414397044510712\\
248	0.403118732357051\\
268	0.412748435108626\\
287	0.407389341668504\\
307	0.418998931080151\\
327	0.411240201451144\\
347	0.401292645394228\\
367	0.419708660612193\\
386	0.424178557389865\\
406	0.420093747133691\\
426	0.409864249342837\\
446	0.412178268043035\\
466	0.429394253382117\\
485	0.435471088210965\\
505	0.429294692476159\\
525	0.424077360670186\\
545	0.413295587054599\\
564	0.422668364175581\\
584	0.42033811266609\\
604	0.427158567104623\\
624	0.419697179101959\\
644	0.425386486344363\\
663	0.430371311166798\\
683	0.427796496832222\\
703	0.419434577272349\\
723	0.420500619161036\\
743	0.428395863488017\\
762	0.43408573814977\\
782	0.441059111706364\\
802	0.425439284617424\\
822	0.431361635504364\\
842	0.434018126046491\\
861	0.440620249907491\\
881	0.439965488985171\\
901	0.444105441990346\\
921	0.437089854244158\\
941	0.431418917589125\\
960	0.431588270131553\\
980	0.430844285725926\\
1000	0.435245575643096\\
1000	0.508052842285355\\
980	0.513189136546956\\
960	0.509678583294415\\
941	0.497993886302872\\
921	0.501565505280276\\
901	0.503860154408089\\
881	0.498563880879907\\
861	0.499161437647059\\
842	0.516149802278316\\
822	0.50371860447897\\
802	0.505636986249451\\
782	0.504098387715049\\
762	0.505150405614008\\
743	0.498409659791864\\
723	0.530791365087326\\
703	0.524554452806147\\
683	0.503276612768715\\
663	0.487447113593624\\
644	0.488605583333541\\
624	0.500828773141781\\
604	0.505550108881444\\
584	0.50562126843195\\
564	0.487787101600461\\
545	0.498695387930619\\
525	0.498171140649861\\
505	0.501021560513571\\
485	0.500500508798331\\
466	0.483827468445114\\
446	0.520077688186737\\
426	0.492706182677\\
406	0.514802487965681\\
386	0.516506899000186\\
367	0.498587409555266\\
347	0.502275178389583\\
327	0.494062178417786\\
307	0.507944993914361\\
287	0.514275046559463\\
268	0.494783918746439\\
248	0.574366599766373\\
228	0.568558575769043\\
208	0.490262617371403\\
188	0.545789961125406\\
169	0.52889505466949\\
149	0.519710031844293\\
129	0.515077799077652\\
109	0.597561226875279\\
89	0.577544498988263\\
70	0.580299656052525\\
50	0.635018506098957\\
30	1.41463240692625\\
}--cycle;





\addplot [color=darkgreen,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
30	0.459594794716855\\
50	0.44552557279862\\
70	0.448724764624539\\
89	0.459368578185429\\
109	0.452360783794812\\
129	0.449624132805558\\
149	0.45470587071362\\
169	0.456658955735623\\
188	0.455120451296014\\
208	0.455768265737658\\
228	0.459003482637107\\
248	0.461353705652637\\
268	0.462356933187667\\
287	0.459732395545233\\
307	0.461743319771522\\
327	0.458303004028324\\
347	0.459633927825543\\
367	0.462479235581455\\
386	0.464262035841602\\
406	0.462853948709754\\
426	0.463294454054906\\
446	0.46245855352703\\
466	0.462129941283063\\
485	0.467136892143912\\
505	0.464647190312235\\
525	0.466026668170825\\
545	0.462426068356366\\
564	0.464644256400256\\
584	0.466501060490477\\
604	0.466313815189968\\
624	0.464401501125006\\
644	0.465886416827608\\
663	0.464910327135163\\
683	0.465969868156306\\
703	0.468327573610896\\
723	0.467571398684992\\
743	0.467921439537859\\
762	0.466845527509152\\
782	0.468372322589255\\
802	0.46712327142952\\
822	0.465125743432176\\
842	0.46766166934285\\
861	0.469492685602786\\
881	0.469910664316666\\
901	0.46737213398257\\
921	0.467631055583128\\
941	0.467169968579932\\
960	0.467419427890742\\
980	0.467652551153681\\
1000	0.468593341199295\\
};




% IWERM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[solid,fill=blue,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
30	0.128011449039057\\
35	0.157629320096906\\
40	0.180901698818763\\
45	0.174404381376573\\
49	0.197753961672978\\
54	0.188391728426231\\
59	0.195605309468369\\
64	0.200658945849409\\
69	0.212548953929817\\
74	0.222052994345766\\
79	0.229946641215197\\
84	0.228818914763521\\
88	0.247082195911177\\
93	0.234932037875367\\
98	0.24123820130968\\
103	0.237305137024492\\
108	0.222572973991427\\
113	0.241961411335134\\
118	0.263314786261504\\
123	0.230276389619277\\
127	0.249442412898921\\
132	0.242139001620509\\
137	0.265812649670838\\
142	0.256005651210001\\
147	0.266068851843198\\
152	0.271020286418293\\
157	0.275705195820123\\
162	0.283552452103289\\
166	0.250469411156708\\
171	0.271637039750207\\
176	0.263311777982344\\
181	0.254418958783414\\
186	0.28146264939746\\
191	0.275212758682874\\
196	0.271477115110328\\
201	0.282596509916142\\
205	0.253548332331929\\
210	0.249621350389965\\
215	0.270700453211958\\
220	0.260615820526682\\
225	0.286880762242898\\
230	0.292534625856374\\
235	0.291112747969608\\
240	0.273484530707366\\
244	0.297915608328068\\
249	0.286589519534996\\
254	0.275945536736636\\
259	0.275330178502682\\
264	0.274480057299078\\
269	0.290054430871037\\
274	0.288013242674278\\
279	0.298011566279567\\
283	0.283887035269022\\
288	0.291913508725948\\
293	0.286042212877153\\
298	0.29842865298061\\
303	0.29942624541253\\
308	0.285099449015012\\
313	0.289935363608167\\
318	0.299156009681478\\
322	0.299232917319055\\
327	0.303658526947859\\
332	0.286988741536454\\
337	0.305571086473146\\
342	0.303621574541784\\
347	0.293809024416106\\
352	0.296687996830734\\
357	0.301144336242411\\
361	0.284472636055966\\
366	0.311499843586255\\
371	0.29181076266093\\
376	0.308788432761008\\
381	0.308124523361756\\
386	0.291802408027343\\
391	0.285614980465317\\
396	0.316338889247254\\
400	0.302810886098276\\
405	0.287019264151971\\
410	0.301297712468803\\
415	0.313007309389858\\
420	0.30484374501811\\
425	0.300414373413678\\
430	0.298907882430447\\
435	0.298626400115423\\
439	0.295769988055669\\
444	0.323368906772638\\
449	0.312340426552756\\
454	0.317386144031511\\
459	0.313110858567606\\
464	0.315058194505388\\
469	0.309669637514707\\
474	0.311343746841088\\
478	0.310284246599971\\
483	0.321517014640675\\
488	0.308596551405286\\
493	0.304816330851001\\
498	0.305992389106347\\
503	0.291981562930162\\
508	0.301742698195862\\
513	0.313005112336549\\
517	0.298813208845678\\
522	0.308476900681775\\
527	0.31446615268694\\
532	0.296485386408779\\
537	0.311638758251415\\
542	0.314747709111989\\
547	0.310335816737569\\
552	0.317949637691008\\
556	0.306689747215273\\
561	0.299887533415467\\
566	0.296233055568134\\
571	0.301378513283056\\
576	0.31279048386997\\
581	0.31138589907794\\
586	0.321229460226965\\
591	0.316372397722576\\
595	0.316165795632123\\
600	0.318950596450143\\
605	0.322751179362788\\
610	0.303499158033996\\
615	0.322556391681643\\
620	0.328366834456589\\
625	0.316682336896383\\
630	0.318350189186501\\
634	0.3266715348102\\
639	0.322912622472777\\
644	0.314179600823786\\
649	0.300103613078889\\
654	0.330003494276906\\
659	0.320376645640195\\
664	0.317816390638473\\
669	0.311021579644443\\
673	0.320229495916642\\
678	0.319873496700901\\
683	0.324017951974898\\
688	0.321142048573759\\
693	0.325217806841328\\
698	0.310270781294978\\
703	0.31454942310597\\
708	0.309461259674186\\
712	0.329971299771856\\
717	0.318771857768231\\
722	0.321129272927595\\
727	0.323384289326727\\
732	0.327092831629837\\
737	0.315285239840801\\
742	0.311019543456215\\
747	0.321474723471134\\
751	0.328230968263383\\
756	0.322804968824124\\
761	0.317638280830422\\
766	0.314857810655489\\
771	0.328650123839668\\
776	0.326898053689774\\
781	0.333210027449447\\
786	0.322159620654738\\
790	0.313926327720677\\
795	0.325741881368335\\
800	0.321477888612335\\
805	0.326579399974586\\
810	0.31648935684682\\
815	0.333326166929302\\
820	0.318318309979996\\
825	0.326372897237796\\
829	0.329938280593587\\
834	0.317779444058226\\
839	0.330136484549292\\
844	0.330510776834007\\
849	0.33087846773038\\
854	0.331523359492063\\
859	0.328392738269826\\
864	0.32403198471354\\
868	0.314826951197415\\
873	0.331161997091334\\
878	0.328246466397683\\
883	0.329637185250093\\
888	0.329299645694313\\
893	0.328059121392944\\
898	0.318944710695258\\
903	0.330907125434548\\
907	0.331450820623965\\
912	0.338173638141705\\
917	0.330484273289159\\
922	0.32650529048892\\
927	0.334837722493577\\
932	0.319219511296869\\
937	0.336201124947808\\
942	0.322029763647963\\
946	0.328161585554766\\
951	0.327608239563149\\
956	0.328778043530084\\
961	0.331886560579697\\
966	0.329134508150409\\
971	0.324827060887911\\
976	0.329087578770151\\
981	0.326896332404528\\
985	0.320812111992362\\
990	0.326590089033056\\
995	0.330657156463822\\
1000	0.326020710316957\\
1000	0.452263882475209\\
995	0.435879993836177\\
990	0.46616115725486\\
985	0.45263116871063\\
981	0.448774356182809\\
976	0.441327576260542\\
971	0.45080730593699\\
966	0.448210544129488\\
961	0.453733904745967\\
956	0.447102230717406\\
951	0.443774914348393\\
946	0.443683922318371\\
942	0.444596171117413\\
937	0.444425281959047\\
932	0.454212925030228\\
927	0.43998658511836\\
922	0.454827927639569\\
917	0.450345422255599\\
912	0.462166930802224\\
907	0.43798064140316\\
903	0.475290104498011\\
898	0.445869748992661\\
893	0.450093990466655\\
888	0.464214693439118\\
883	0.443962327863747\\
878	0.452623312355323\\
873	0.454833713411099\\
868	0.455935027936985\\
864	0.455433583963451\\
859	0.452341445496754\\
854	0.442156688383438\\
849	0.46771894634473\\
844	0.459516908462468\\
839	0.452790086013527\\
834	0.458248534152401\\
829	0.446835899481657\\
825	0.462556632786888\\
820	0.448852213755028\\
815	0.444385668354548\\
810	0.456753689673175\\
805	0.449254009331275\\
800	0.452787644209326\\
795	0.463890048962815\\
790	0.472575071849789\\
786	0.457614733682561\\
781	0.445502727525153\\
776	0.460312837522775\\
771	0.482267181295275\\
766	0.464672424097921\\
761	0.448814060112937\\
756	0.463422898644947\\
751	0.475304849263813\\
747	0.45251512116645\\
742	0.473704687628819\\
737	0.454851189773844\\
732	0.466390573180781\\
727	0.464454058715247\\
722	0.459166152782725\\
717	0.452128524048357\\
712	0.449187597305461\\
708	0.467628750395933\\
703	0.449620231816463\\
698	0.468612192653863\\
693	0.463629451507757\\
688	0.473427930452461\\
683	0.452944903843482\\
678	0.469411729639414\\
673	0.461819103041458\\
669	0.451939031001436\\
664	0.455986409884818\\
659	0.496395001622278\\
654	0.458891982085813\\
649	0.475232981503838\\
644	0.450014963378382\\
639	0.500609976031275\\
634	0.454267073939354\\
630	0.46311259459939\\
625	0.472863962934124\\
620	0.466967104881034\\
615	0.480348430993958\\
610	0.458551837306817\\
605	0.462161976738056\\
600	0.457789869617883\\
595	0.455565657099421\\
591	0.464442366017773\\
586	0.48628802464923\\
581	0.479280907048841\\
576	0.476148757099236\\
571	0.468264851312133\\
566	0.468188634755238\\
561	0.472562739959704\\
556	0.481814859073986\\
552	0.478404483108273\\
547	0.463031731159607\\
542	0.476514927281646\\
537	0.464014919795071\\
532	0.470266190631225\\
527	0.475359663452785\\
522	0.465937059671276\\
517	0.489678351709594\\
513	0.465812858830009\\
508	0.480241454512047\\
503	0.473702383798331\\
498	0.470794133134008\\
493	0.48269050679712\\
488	0.488707055179352\\
483	0.49200829087324\\
478	0.485615070165961\\
474	0.484694983084775\\
469	0.50865451350269\\
464	0.472141432499807\\
459	0.485524732842235\\
454	0.500627292856032\\
449	0.491564552112935\\
444	0.483909314778762\\
439	0.515871491447132\\
435	0.477635557059699\\
430	0.493074610540769\\
425	0.501263393971814\\
420	0.478165381908501\\
415	0.474400678655563\\
410	0.480330280225932\\
405	0.510938922636342\\
400	0.511660362869929\\
396	0.502704695972001\\
391	0.504414591457929\\
386	0.473560650821114\\
381	0.490031736243447\\
376	0.486020836008077\\
371	0.482474313739345\\
366	0.515393585903796\\
361	0.499307560035689\\
357	0.509141336283844\\
352	0.488722425046045\\
347	0.509811773747096\\
342	0.495019522011797\\
337	0.506680859044994\\
332	0.518132298757294\\
327	0.496879454722953\\
322	0.51961085258625\\
318	0.497479911001034\\
313	0.493870322447024\\
308	0.522148099679052\\
303	0.52658930612304\\
298	0.527594047932497\\
293	0.533078480090644\\
288	0.521332560113081\\
283	0.496566771253478\\
279	0.521707926781206\\
274	0.523205303801088\\
269	0.520805869220813\\
264	0.514515527587194\\
259	0.549020929671868\\
254	0.528019300122853\\
249	0.524638369601743\\
244	0.520987752088678\\
240	0.532313877296862\\
235	0.567162813313102\\
230	0.532814520800412\\
225	0.534439673146707\\
220	0.541685122483738\\
215	0.523149267500031\\
210	0.537052950129141\\
205	0.565936872108293\\
201	0.559451399463378\\
196	0.599658278711864\\
191	0.558746497345454\\
186	0.577137145022203\\
181	0.550933199334659\\
176	0.570177692744988\\
171	0.590792774359542\\
166	0.607655319598735\\
162	0.588594632855542\\
157	0.637359650670563\\
152	0.58719968601917\\
147	0.611743027238045\\
142	0.588516208234805\\
137	0.626141313589923\\
132	0.577759935504652\\
127	0.625649951287047\\
123	0.596771796332534\\
118	0.624672159504053\\
113	0.731882239215967\\
108	0.60120698715867\\
103	0.617316829917299\\
98	0.67944860983166\\
93	0.685741791031211\\
88	0.677060985255512\\
84	0.693963921259465\\
79	0.725685934606932\\
74	0.782286850720054\\
69	0.749216949951593\\
64	0.761365486617102\\
59	0.797912298744582\\
54	0.895952306816189\\
49	1.44552529162417\\
45	1.04020872674335\\
40	1.75776410233754\\
35	1.71064190609465\\
30	12.7440320046068\\
}--cycle;


\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{%
30	0.50045833440953\\
35	0.462455221089344\\
40	0.45050895162257\\
45	0.434088743416264\\
49	0.429376788027466\\
54	0.422357183114532\\
59	0.41677341571235\\
64	0.410644752441156\\
69	0.411303473007512\\
74	0.41046102997468\\
79	0.405131520643794\\
84	0.402254430745012\\
88	0.402922670002615\\
93	0.40355689890445\\
98	0.401379111724579\\
103	0.396211360542416\\
108	0.397294105042657\\
113	0.397859150459316\\
118	0.395293386551154\\
123	0.39868502408624\\
127	0.394008222065555\\
132	0.397539060453596\\
137	0.397370876651431\\
142	0.392262994721334\\
147	0.392140453342932\\
152	0.394073880103228\\
157	0.392209375838192\\
162	0.391819478185771\\
166	0.391900546600059\\
171	0.391197257284169\\
176	0.394708769674365\\
181	0.39218696312036\\
186	0.389629409545462\\
191	0.390265693182867\\
196	0.390283328530731\\
201	0.391265818251717\\
205	0.390033303345516\\
210	0.389406653502571\\
215	0.39013861573112\\
220	0.389270542605194\\
225	0.388984564544393\\
230	0.391292275469117\\
235	0.390545783377993\\
240	0.387225109128834\\
244	0.391310263783024\\
249	0.387638182385302\\
254	0.388863728046301\\
259	0.386584133059284\\
264	0.38881476453822\\
269	0.386089061573272\\
274	0.386411026360244\\
279	0.38660972174378\\
283	0.387036846281063\\
288	0.388040219284951\\
293	0.388128015017314\\
298	0.388602757422988\\
303	0.387937342844456\\
308	0.389722837013532\\
313	0.387560076022321\\
318	0.385638014603483\\
322	0.386786358120755\\
327	0.387662787934891\\
332	0.387457843900969\\
337	0.386860081795296\\
342	0.386977255080474\\
347	0.385855013039914\\
352	0.386786529159634\\
357	0.388020707559948\\
361	0.385714316963342\\
366	0.386116287506345\\
371	0.388424390996473\\
376	0.385792932859047\\
381	0.386272339701771\\
386	0.386024496626986\\
391	0.386377040404996\\
396	0.386770512428133\\
400	0.385868398540034\\
405	0.386668434916052\\
410	0.387350590191168\\
415	0.385278322834008\\
420	0.385734354907822\\
425	0.386795758918903\\
430	0.385671057590555\\
435	0.38516637359817\\
439	0.385007698987331\\
444	0.386576645184906\\
449	0.384602737369242\\
454	0.386340069265963\\
459	0.386591861434524\\
464	0.387033757437465\\
469	0.3855699417023\\
474	0.385940434847579\\
478	0.387595230855472\\
483	0.385090836727922\\
488	0.386986973268632\\
493	0.385102933238356\\
498	0.38451416380174\\
503	0.383887096186763\\
508	0.384494363602079\\
513	0.385528078644599\\
517	0.386939506984162\\
522	0.38540852746833\\
527	0.385955402092509\\
532	0.383817311536975\\
537	0.384417844503047\\
542	0.384327488566932\\
547	0.386309415378937\\
552	0.385058584476246\\
556	0.384571116265247\\
561	0.385559873878247\\
566	0.384059031757544\\
571	0.384950336409781\\
576	0.38362158343888\\
581	0.385086495065728\\
586	0.384974883101434\\
591	0.384536129502013\\
595	0.385041947503743\\
600	0.383009595825054\\
605	0.386051332590001\\
610	0.384697905173903\\
615	0.385048247547706\\
620	0.384911697608576\\
625	0.384357784365273\\
630	0.38448943018568\\
634	0.385715617949923\\
639	0.38452774515148\\
644	0.384440735947874\\
649	0.384620404150654\\
654	0.385735370894671\\
659	0.384115641519359\\
664	0.385283855565195\\
669	0.385571320221941\\
673	0.383975765221115\\
678	0.385548640642835\\
683	0.384607363483572\\
688	0.38525206413711\\
693	0.384168918923264\\
698	0.384633090677802\\
703	0.383816395170511\\
708	0.384258304845584\\
712	0.385087654351807\\
717	0.383847318503878\\
722	0.384689169244991\\
727	0.385478099668251\\
732	0.385053168718296\\
737	0.383678594187769\\
742	0.384960047719042\\
747	0.383689561163155\\
751	0.384640326941405\\
756	0.385517492406715\\
761	0.384669170034042\\
766	0.384266404578502\\
771	0.385100808590722\\
776	0.384678725962137\\
781	0.384772993395346\\
786	0.384811915001417\\
790	0.384272189686972\\
795	0.383864255272223\\
800	0.383588347599121\\
805	0.384871788128252\\
810	0.383227776870297\\
815	0.383899565115964\\
820	0.38443837766025\\
825	0.383143824969045\\
829	0.385168026774656\\
834	0.384294694911297\\
839	0.385095169137782\\
844	0.384940139949825\\
849	0.38472479328214\\
854	0.384344200044875\\
859	0.383027175523663\\
864	0.384312218518779\\
868	0.383689907496438\\
873	0.383915537960017\\
878	0.384175852199162\\
883	0.384140559426918\\
888	0.384612368394645\\
893	0.383583637993595\\
898	0.382809795704005\\
903	0.384021259023342\\
907	0.383768914294508\\
912	0.384422145674793\\
917	0.384778142893358\\
922	0.383790530931121\\
927	0.383775712573703\\
932	0.384542554909356\\
937	0.383658790752235\\
942	0.382757446430634\\
946	0.384448116080543\\
951	0.383929642822759\\
956	0.384332499135912\\
961	0.384930603944684\\
966	0.383544704649332\\
971	0.384446099631073\\
976	0.384432582738938\\
981	0.383928335985121\\
985	0.383006567606782\\
990	0.383939471213225\\
995	0.383208002400653\\
1000	0.383971302453839\\
};


%ground truth
\addplot [color=black, dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.383208002400653\\
1000	0.383971302453839\\
};



\end{axis}
\end{tikzpicture}%








==> oos_r_10_minus_3.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
xmode=log,
xmin=30,
xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymin=0.2,
ymax=0.9,
ylabel={$R(\theta^\star_N, \mathbb{P}^\star)$},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-3}$},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]





% OUR DRO method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[solid,fill=darkgreen,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
30	0.224966273905862\\
50	0.262492494108155\\
70	0.298632948231478\\
89	0.284614801023577\\
109	0.336884803560534\\
129	0.343225655132218\\
149	0.345219106266871\\
169	0.34989729119275\\
188	0.361941728920411\\
208	0.327782633356953\\
228	0.349251616141998\\
248	0.354143928502208\\
268	0.360150644226712\\
287	0.35978984167514\\
307	0.349829472073175\\
327	0.375956136272457\\
347	0.371614116339168\\
367	0.367784524651365\\
386	0.357870804865493\\
406	0.363916516356219\\
426	0.374120739602\\
446	0.365646249740123\\
466	0.37744944838131\\
485	0.372282219170726\\
505	0.375168705900656\\
525	0.383269561853251\\
545	0.381101165187949\\
564	0.376482625693763\\
584	0.378155583604555\\
604	0.37310423776394\\
624	0.374507567644363\\
644	0.371138850142227\\
663	0.367643736079608\\
683	0.377263267385589\\
703	0.378472231723701\\
723	0.378763394060903\\
743	0.386199421653469\\
762	0.375345029007255\\
782	0.375915523634198\\
802	0.375473268353828\\
822	0.357039501497903\\
842	0.374127742017193\\
861	0.390601076579196\\
881	0.37687795770497\\
901	0.365702951235472\\
921	0.365103975321825\\
941	0.360271409745398\\
960	0.375626070678005\\
980	0.384740805478419\\
1000	0.37523465914605\\
1000	0.471672714364267\\
980	0.460142781350832\\
960	0.45394499389576\\
941	0.460301726094916\\
921	0.469493193505377\\
901	0.553424955940122\\
881	0.468628715009244\\
861	0.57196392505478\\
842	0.450799143980809\\
822	0.463663798519351\\
802	0.461747053457776\\
782	0.455225681564799\\
762	0.44784041172957\\
743	0.465110142659015\\
723	0.50585815711545\\
703	0.465379218400631\\
683	0.463536364309557\\
663	0.458931536277169\\
644	0.469626243940399\\
624	0.462808262424555\\
604	0.452558557757297\\
584	0.462855516473133\\
564	0.462093917393553\\
545	0.468088443875631\\
525	0.455161362170607\\
505	0.464612707436438\\
485	0.451386624157365\\
466	0.463700123994021\\
446	0.477717466785649\\
426	0.464327132988147\\
406	0.475177990090277\\
386	0.474323299261471\\
367	0.464357218676204\\
347	0.486306827482364\\
327	0.470376991669702\\
307	0.483809460201966\\
287	0.473664203682068\\
268	0.4552049358931\\
248	0.463726684892902\\
228	0.466233039059764\\
208	0.446737253278944\\
188	0.476746314009269\\
169	0.491219301779403\\
149	0.479315509067106\\
129	0.470828292253171\\
109	0.529107551294153\\
89	0.566425197041052\\
70	0.557999765011839\\
50	0.561170500258318\\
30	0.729179332224017\\
}--cycle;




\addplot [color=darkgreen,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
30	0.416072236520121\\
50	0.404191403667747\\
70	0.415364146966647\\
89	0.405272240139454\\
109	0.41611698794472\\
129	0.410451487493582\\
149	0.412521236727766\\
169	0.414141032315075\\
188	0.414764487891317\\
208	0.411067818556644\\
228	0.41196504891209\\
248	0.411042118571396\\
268	0.411017631786383\\
287	0.415828001356267\\
307	0.413884498898436\\
327	0.414034107300279\\
347	0.415099031635422\\
367	0.414717220438148\\
386	0.413260143391699\\
406	0.41517314539131\\
426	0.414356271789631\\
446	0.41374337699789\\
466	0.417068628864274\\
485	0.411987803192172\\
505	0.416197075195515\\
525	0.416622913211977\\
545	0.415983505971534\\
564	0.416348384939267\\
584	0.414269649045203\\
604	0.414754693628598\\
624	0.415176069189604\\
644	0.417700278644896\\
663	0.417080802919361\\
683	0.415993153339486\\
703	0.413638331387401\\
723	0.417285934833915\\
743	0.419204077407029\\
762	0.415197511392496\\
782	0.414829957658377\\
802	0.418406801206156\\
822	0.415953467398227\\
842	0.416926321974792\\
861	0.418203704483414\\
881	0.418586695433729\\
901	0.41861075090212\\
921	0.417308757329101\\
941	0.416670709721813\\
960	0.420012311305231\\
980	0.418860290114709\\
1000	0.417439005532758\\
};




% ERM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[solid,fill=red,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
30	0.200180265323479\\
35	0.237716190337005\\
40	0.245893352268003\\
45	0.241226942189688\\
49	0.245791291141754\\
54	0.247481644889395\\
59	0.26026193773022\\
64	0.276933272076652\\
69	0.285605200544886\\
74	0.302090014850264\\
79	0.32700102502991\\
84	0.315783957350476\\
88	0.314197800497427\\
93	0.299851019292855\\
98	0.337122302604511\\
103	0.335638203274184\\
108	0.337011860175784\\
113	0.324585503841848\\
118	0.308603618849069\\
123	0.328357195850513\\
127	0.34179839011822\\
132	0.321049225486283\\
137	0.348885151199826\\
142	0.342402083231816\\
147	0.31438779943854\\
152	0.331372196603477\\
157	0.353835947505302\\
162	0.347328297892114\\
166	0.337877586311466\\
171	0.357887198702342\\
176	0.347675221879442\\
181	0.349475795084059\\
186	0.371474441367542\\
191	0.361211049178032\\
196	0.379819115242401\\
201	0.357190584685242\\
205	0.366295580479668\\
210	0.369470191128575\\
215	0.36282579406432\\
220	0.373463775665226\\
225	0.342860635867002\\
230	0.382413555728951\\
235	0.365456209832283\\
240	0.378978948418847\\
244	0.364908371414718\\
249	0.353793688588921\\
254	0.384897307087256\\
259	0.377094300586394\\
264	0.389565313940394\\
269	0.350639608906442\\
274	0.369280998931299\\
279	0.379312175708241\\
283	0.354539606667875\\
288	0.399590645578218\\
293	0.400069347126802\\
298	0.396176019724874\\
303	0.387346655357257\\
308	0.363849263619505\\
313	0.382677516091881\\
318	0.403945353878351\\
322	0.391541089683781\\
327	0.398722422625084\\
332	0.392257343632993\\
337	0.38551137574184\\
342	0.387825424360411\\
347	0.39725214170512\\
352	0.396891217733467\\
357	0.395925275015249\\
361	0.387330796292159\\
366	0.389847296065489\\
371	0.403709905310869\\
376	0.389290968395921\\
381	0.39132089689174\\
386	0.403109652774601\\
391	0.410609899189289\\
396	0.384267708959369\\
400	0.402461268150749\\
405	0.398756563548016\\
410	0.398418759317116\\
415	0.414172813420261\\
420	0.412554964611428\\
425	0.400573064838173\\
430	0.374999447125596\\
435	0.413775801916747\\
439	0.406234978386775\\
444	0.420331014814868\\
449	0.396780784325375\\
454	0.411862694551253\\
459	0.399522230332095\\
464	0.412345763933101\\
469	0.403749332698786\\
474	0.408988244357718\\
478	0.414151200113346\\
483	0.414747888460318\\
488	0.403890534751869\\
493	0.405100835176367\\
498	0.410304517811343\\
503	0.406911071983483\\
508	0.413295131243824\\
513	0.41957838451555\\
517	0.406641307376867\\
522	0.404971494460991\\
527	0.416751788686568\\
532	0.41542972599647\\
537	0.421121165706922\\
542	0.404562410409393\\
547	0.409138697931372\\
552	0.398357409982749\\
556	0.417654836223422\\
561	0.414664002341557\\
566	0.409151877869085\\
571	0.418462550057658\\
576	0.417843251704234\\
581	0.419111131736607\\
586	0.420816514950499\\
591	0.416293530519289\\
595	0.42072462543916\\
600	0.421175196344524\\
605	0.397051764455921\\
610	0.410894614972787\\
615	0.417230415058871\\
620	0.406826799638157\\
625	0.42403019196713\\
630	0.432849278928445\\
634	0.419218466747481\\
639	0.423308221349093\\
644	0.42653541068904\\
649	0.40806676005533\\
654	0.421405138131733\\
659	0.412835055601579\\
664	0.426805332969713\\
669	0.433421846080933\\
673	0.429489964633209\\
678	0.400355077916627\\
683	0.430709253758433\\
688	0.428975336655962\\
693	0.410343266888693\\
698	0.430886029925156\\
703	0.42480742400759\\
708	0.427677675374392\\
712	0.429846731110887\\
717	0.427083795958654\\
722	0.416580414802554\\
727	0.430425454513078\\
732	0.41669925398948\\
737	0.420289416311372\\
742	0.428573741550191\\
747	0.428941669127778\\
751	0.433852441081926\\
756	0.440460845563266\\
761	0.429724052487153\\
766	0.421406599087146\\
771	0.413193990192196\\
776	0.431317715384743\\
781	0.433975855564801\\
786	0.416567773441105\\
790	0.402702901041427\\
795	0.427558736256937\\
800	0.438921354910879\\
805	0.430780727979523\\
810	0.42773292266359\\
815	0.434330748853734\\
820	0.420117746419102\\
825	0.432805704656556\\
829	0.424203268307577\\
834	0.440744332139691\\
839	0.43315163689499\\
844	0.436505631413959\\
849	0.419223511369731\\
854	0.432994936311264\\
859	0.439334067355667\\
864	0.433159535219893\\
868	0.424889523065529\\
873	0.424332480435001\\
878	0.433597230798844\\
883	0.41746473022965\\
888	0.419853294594826\\
893	0.445976740498446\\
898	0.428209750409238\\
903	0.437237784824647\\
907	0.426652807737411\\
912	0.436596157458817\\
917	0.435274923395351\\
922	0.435490893826872\\
927	0.431925008845685\\
932	0.436954769303885\\
937	0.424902076822052\\
942	0.435379550941465\\
946	0.436110234274715\\
951	0.432044720140618\\
956	0.433448514121121\\
961	0.441473271626657\\
966	0.428778682053031\\
971	0.435690987279472\\
976	0.436748538257261\\
981	0.433077669416693\\
985	0.430935395181448\\
990	0.435502298588319\\
995	0.437596973650892\\
1000	0.446059441820192\\
1000	0.578635369902747\\
995	0.588305786473082\\
990	0.578985258007599\\
985	0.595896364170184\\
981	0.588710025865309\\
976	0.591684450718868\\
971	0.618474909492494\\
966	0.597648694016458\\
961	0.587854219264827\\
956	0.590232228770628\\
951	0.577358225561308\\
946	0.593449735181064\\
942	0.615445453171032\\
937	0.589297628207905\\
932	0.587791047180975\\
927	0.589170564241594\\
922	0.597505963096204\\
917	0.596007607663984\\
912	0.590904609253829\\
907	0.580919564604641\\
903	0.607447083624257\\
898	0.587957265264697\\
893	0.610313927231562\\
888	0.592824802680007\\
883	0.59396419113899\\
878	0.604885875082435\\
873	0.606029336484672\\
868	0.594601360235202\\
864	0.606000480743167\\
859	0.621037460129998\\
854	0.599487584024978\\
849	0.603400738670539\\
844	0.588914200684434\\
839	0.604180056926073\\
834	0.611758257105254\\
829	0.590947281977812\\
825	0.611694265166754\\
820	0.603257767504604\\
815	0.59088194808423\\
810	0.608947463479923\\
805	0.598191842397927\\
800	0.597569825486958\\
795	0.615702037115528\\
790	0.596146960697112\\
786	0.609025103089624\\
781	0.602195671806324\\
776	0.607127160859788\\
771	0.60429402259873\\
766	0.598474326466005\\
761	0.599653756912599\\
756	0.598289513744535\\
751	0.60192675525518\\
747	0.594549819674629\\
742	0.604775695102758\\
737	0.607904905933594\\
732	0.607344444711579\\
727	0.617556840462196\\
722	0.609655311448541\\
717	0.610637170497896\\
712	0.609494529201539\\
708	0.619345008135252\\
703	0.610223300160882\\
698	0.602274352576106\\
693	0.603589586662266\\
688	0.593876999108224\\
683	0.607380234888727\\
678	0.617744581233377\\
673	0.6014101128571\\
669	0.612321383871029\\
664	0.607178076401791\\
659	0.604936520398019\\
654	0.602183439107881\\
649	0.621800492777389\\
644	0.621401859299647\\
639	0.630646074030285\\
634	0.613096041429705\\
630	0.659064814673778\\
625	0.622709159410642\\
620	0.63491495268414\\
615	0.601175892832874\\
610	0.599108798202826\\
605	0.608937974725833\\
600	0.611204880674422\\
595	0.613205389674016\\
591	0.594961231103664\\
586	0.627258408936599\\
581	0.641312352664864\\
576	0.621825852026271\\
571	0.598981770916622\\
566	0.622148840001705\\
561	0.626499369903302\\
556	0.632108690211142\\
552	0.643883563985842\\
547	0.631192270686022\\
542	0.638065855646688\\
537	0.620107406398073\\
532	0.628938011898711\\
527	0.627336372562664\\
522	0.63716979513559\\
517	0.63125319874315\\
513	0.656167466691926\\
508	0.622929378395075\\
503	0.657163862274637\\
498	0.623728100693516\\
493	0.642329139200503\\
488	0.623817725840305\\
483	0.665899629190748\\
478	0.629313514527656\\
474	0.619796574029522\\
469	0.636255462763347\\
464	0.643309896085668\\
459	0.624147040736699\\
454	0.644774543890723\\
449	0.65035497783826\\
444	0.640853061822908\\
439	0.628593540212745\\
435	0.637473316521621\\
430	0.630107908679359\\
425	0.653903735423767\\
420	0.668541992367494\\
415	0.676106986595925\\
410	0.670660470532902\\
405	0.643792094088888\\
400	0.638498219995884\\
396	0.666089889033261\\
391	0.661485700542933\\
386	0.65843846845191\\
381	0.646948792627636\\
376	0.658465701504898\\
371	0.676329927045893\\
366	0.645562079873557\\
361	0.639111118853081\\
357	0.660150987086421\\
352	0.643881869426619\\
347	0.689180785309787\\
342	0.660351500115357\\
337	0.654187987809544\\
332	0.648309978914105\\
327	0.679901832097549\\
322	0.696003984174093\\
318	0.645399831845038\\
313	0.715266309549325\\
308	0.652368491415873\\
303	0.647132312610173\\
298	0.648449324429845\\
293	0.692042153138827\\
288	0.662906822063817\\
283	0.702035972185537\\
279	0.685419987218101\\
274	0.75165790566253\\
269	0.687544712044132\\
264	0.702519920383778\\
259	0.679754616721726\\
254	0.715556947236741\\
249	0.696079519056056\\
244	0.766387430899826\\
240	0.69163136629638\\
235	0.715740700766148\\
230	0.703339763909209\\
225	0.740922485264547\\
220	0.750340070308883\\
215	0.739724026763442\\
210	0.712310638273269\\
205	0.695357561225725\\
201	0.68824430856464\\
196	0.698174706397104\\
191	0.740666041927426\\
186	0.748002584318575\\
181	0.694237705406859\\
176	0.750831495295346\\
171	0.767774196343009\\
166	0.75057681164474\\
162	0.863742615486926\\
157	0.764284486121051\\
152	0.730682237654197\\
147	0.785562315370768\\
142	0.825005385167873\\
137	0.798465509345623\\
132	0.760291908715337\\
127	0.88872905081307\\
123	0.996450733919538\\
118	0.835078498537418\\
113	0.799723958735756\\
108	0.816957578930352\\
103	0.818401507957842\\
98	0.822947529606552\\
93	0.896081032251146\\
88	0.873001287185749\\
84	0.991563190582646\\
79	0.916606247117736\\
74	0.94351630571151\\
69	1.02363315694563\\
64	1.4424952605931\\
59	1.03954950217399\\
54	1.02884207151\\
49	1.1674511623489\\
45	1.28458953521855\\
40	1.23083874283591\\
35	1.5569787919955\\
30	2.43349311296691\\
}--cycle;



\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
30	0.611167651711103\\
35	0.596369224145648\\
40	0.573966245549711\\
45	0.558621821221831\\
49	0.559452876172837\\
54	0.548798349286219\\
59	0.549344949078969\\
64	0.542255747648983\\
69	0.542911230549418\\
74	0.538081437607156\\
79	0.538039591652565\\
84	0.532511833523616\\
88	0.529150860890315\\
93	0.530495637195016\\
98	0.526459218870937\\
103	0.528304621598114\\
108	0.523612005852811\\
113	0.524228948551546\\
118	0.522420980944978\\
123	0.523100025269256\\
127	0.525697283525338\\
132	0.521990804861192\\
137	0.52200673530248\\
142	0.524770063930161\\
147	0.51542215899063\\
152	0.51710682646191\\
157	0.521128614491535\\
162	0.515459625518278\\
166	0.518129704395676\\
171	0.519650923722777\\
176	0.519026368900051\\
181	0.516429492796646\\
186	0.5173473980464\\
191	0.517669813116684\\
196	0.515347059433262\\
201	0.51776145262268\\
205	0.516184444884623\\
210	0.514667580394838\\
215	0.516298529603773\\
220	0.51595319775387\\
225	0.514259378273754\\
230	0.516717855019781\\
235	0.515968736781942\\
240	0.515268156494041\\
244	0.515793515003566\\
249	0.517847960591074\\
254	0.511734157122919\\
259	0.512564728067738\\
264	0.513534050336101\\
269	0.513628015309755\\
274	0.51377822741961\\
279	0.512406524156291\\
283	0.51282416565245\\
288	0.512987033673265\\
293	0.512636722181227\\
298	0.516568926602579\\
303	0.514607586182923\\
308	0.513085419097698\\
313	0.51276987465033\\
318	0.512366739820732\\
322	0.515676901404683\\
327	0.512079848229735\\
332	0.511527046017913\\
337	0.513118047913999\\
342	0.510662438465464\\
347	0.514679909420921\\
352	0.511061232528954\\
357	0.514690404202599\\
361	0.511296417967733\\
366	0.513821591548139\\
371	0.512256190160628\\
376	0.511192575086123\\
381	0.510105352114854\\
386	0.510597955892333\\
391	0.512230445867056\\
396	0.511597328389447\\
400	0.510788801235943\\
405	0.510774285767726\\
410	0.514664298871115\\
415	0.512021887126925\\
420	0.510297547594553\\
425	0.512349716880086\\
430	0.51005151212247\\
435	0.509835378223534\\
439	0.510416484642448\\
444	0.510680417671006\\
449	0.511031965222537\\
454	0.51089274913211\\
459	0.512490323622818\\
464	0.510193353108245\\
469	0.511349494539542\\
474	0.509599783096465\\
478	0.511184148670042\\
483	0.50997051426884\\
488	0.511030130999747\\
493	0.508893172279545\\
498	0.510360829489477\\
503	0.511604953287144\\
508	0.507511974470349\\
513	0.509788017814494\\
517	0.50981857053319\\
522	0.510206002351459\\
527	0.509726141096354\\
532	0.509925313563962\\
537	0.509714797672457\\
542	0.511052163692985\\
547	0.509541574480116\\
552	0.509984977429406\\
556	0.508392406803484\\
561	0.50882542521614\\
566	0.508156151209558\\
571	0.509178343959661\\
576	0.51060716818819\\
581	0.510795519124695\\
586	0.509231756914202\\
591	0.509216106949409\\
595	0.50917413563542\\
600	0.512025744077995\\
605	0.509550278128975\\
610	0.509430787122423\\
615	0.508841474878237\\
620	0.509417811364839\\
625	0.509831201387445\\
630	0.509410037486017\\
634	0.511046786283149\\
639	0.511301253368449\\
644	0.510904959286875\\
649	0.509105640365864\\
654	0.508935203190035\\
659	0.50948457746423\\
664	0.508521315002585\\
669	0.510366482661718\\
673	0.508943027544627\\
678	0.509337757322196\\
683	0.508734782135062\\
688	0.510011971016782\\
693	0.50952656316149\\
698	0.510902171834415\\
703	0.509985572850155\\
708	0.510614443667502\\
712	0.509821007815996\\
717	0.508974749429521\\
722	0.50901121244415\\
727	0.509569047540795\\
732	0.509364824940392\\
737	0.507903072889464\\
742	0.509102116113397\\
747	0.509176586412491\\
751	0.507268466790336\\
756	0.509128675670428\\
761	0.509822012431056\\
766	0.508792948584485\\
771	0.509226765345474\\
776	0.510503213054175\\
781	0.509133695008765\\
786	0.508163621611944\\
790	0.508610730852741\\
795	0.509306561890579\\
800	0.509964844370688\\
805	0.508185936669058\\
810	0.510016434983723\\
815	0.507704586976595\\
820	0.509797654283371\\
825	0.509458264067738\\
829	0.509795640261863\\
834	0.509538052278832\\
839	0.508987561731111\\
844	0.509520858510409\\
849	0.509834343558696\\
854	0.51068922075036\\
859	0.509486214564989\\
864	0.508402323278824\\
868	0.508624227134517\\
873	0.509119835950318\\
878	0.507724178746863\\
883	0.509238696961099\\
888	0.509540160481752\\
893	0.509962359191846\\
898	0.50998773857633\\
903	0.509247011460268\\
907	0.509273997509146\\
912	0.50836206920975\\
917	0.508776639987837\\
922	0.5093415660269\\
927	0.508474602300008\\
932	0.507376055503607\\
937	0.508416071547287\\
942	0.50794429872729\\
946	0.506405122836856\\
951	0.507884351826168\\
956	0.510134820576371\\
961	0.507242207290022\\
966	0.507957107995219\\
971	0.508699126441055\\
976	0.508903062704194\\
981	0.508869300955666\\
985	0.50828025319507\\
990	0.508013613124309\\
995	0.508677131853276\\
1000	0.508809514230594\\
};



%ground truth
\addplot [color=black, dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.383208002400653\\
1000	0.383971302453839\\
};



\end{axis}
\end{tikzpicture}%









==> oos_r_10_minus_3_part2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
xmode=log,
xmin=30,
xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymin=0.2,
ymax=0.9,
ylabel={$R(\theta^\star_N, \mathbb{P}^\star)$},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-3}$},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]





% OUR DRO method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[solid,fill=darkgreen,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
30	0.224966273905862\\
50	0.262492494108155\\
70	0.298632948231478\\
89	0.284614801023577\\
109	0.336884803560534\\
129	0.343225655132218\\
149	0.345219106266871\\
169	0.34989729119275\\
188	0.361941728920411\\
208	0.327782633356953\\
228	0.349251616141998\\
248	0.354143928502208\\
268	0.360150644226712\\
287	0.35978984167514\\
307	0.349829472073175\\
327	0.375956136272457\\
347	0.371614116339168\\
367	0.367784524651365\\
386	0.357870804865493\\
406	0.363916516356219\\
426	0.374120739602\\
446	0.365646249740123\\
466	0.37744944838131\\
485	0.372282219170726\\
505	0.375168705900656\\
525	0.383269561853251\\
545	0.381101165187949\\
564	0.376482625693763\\
584	0.378155583604555\\
604	0.37310423776394\\
624	0.374507567644363\\
644	0.371138850142227\\
663	0.367643736079608\\
683	0.377263267385589\\
703	0.378472231723701\\
723	0.378763394060903\\
743	0.386199421653469\\
762	0.375345029007255\\
782	0.375915523634198\\
802	0.375473268353828\\
822	0.357039501497903\\
842	0.374127742017193\\
861	0.390601076579196\\
881	0.37687795770497\\
901	0.365702951235472\\
921	0.365103975321825\\
941	0.360271409745398\\
960	0.375626070678005\\
980	0.384740805478419\\
1000	0.37523465914605\\
1000	0.471672714364267\\
980	0.460142781350832\\
960	0.45394499389576\\
941	0.460301726094916\\
921	0.469493193505377\\
901	0.553424955940122\\
881	0.468628715009244\\
861	0.57196392505478\\
842	0.450799143980809\\
822	0.463663798519351\\
802	0.461747053457776\\
782	0.455225681564799\\
762	0.44784041172957\\
743	0.465110142659015\\
723	0.50585815711545\\
703	0.465379218400631\\
683	0.463536364309557\\
663	0.458931536277169\\
644	0.469626243940399\\
624	0.462808262424555\\
604	0.452558557757297\\
584	0.462855516473133\\
564	0.462093917393553\\
545	0.468088443875631\\
525	0.455161362170607\\
505	0.464612707436438\\
485	0.451386624157365\\
466	0.463700123994021\\
446	0.477717466785649\\
426	0.464327132988147\\
406	0.475177990090277\\
386	0.474323299261471\\
367	0.464357218676204\\
347	0.486306827482364\\
327	0.470376991669702\\
307	0.483809460201966\\
287	0.473664203682068\\
268	0.4552049358931\\
248	0.463726684892902\\
228	0.466233039059764\\
208	0.446737253278944\\
188	0.476746314009269\\
169	0.491219301779403\\
149	0.479315509067106\\
129	0.470828292253171\\
109	0.529107551294153\\
89	0.566425197041052\\
70	0.557999765011839\\
50	0.561170500258318\\
30	0.729179332224017\\
}--cycle;




\addplot [color=darkgreen,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
30	0.416072236520121\\
50	0.404191403667747\\
70	0.415364146966647\\
89	0.405272240139454\\
109	0.41611698794472\\
129	0.410451487493582\\
149	0.412521236727766\\
169	0.414141032315075\\
188	0.414764487891317\\
208	0.411067818556644\\
228	0.41196504891209\\
248	0.411042118571396\\
268	0.411017631786383\\
287	0.415828001356267\\
307	0.413884498898436\\
327	0.414034107300279\\
347	0.415099031635422\\
367	0.414717220438148\\
386	0.413260143391699\\
406	0.41517314539131\\
426	0.414356271789631\\
446	0.41374337699789\\
466	0.417068628864274\\
485	0.411987803192172\\
505	0.416197075195515\\
525	0.416622913211977\\
545	0.415983505971534\\
564	0.416348384939267\\
584	0.414269649045203\\
604	0.414754693628598\\
624	0.415176069189604\\
644	0.417700278644896\\
663	0.417080802919361\\
683	0.415993153339486\\
703	0.413638331387401\\
723	0.417285934833915\\
743	0.419204077407029\\
762	0.415197511392496\\
782	0.414829957658377\\
802	0.418406801206156\\
822	0.415953467398227\\
842	0.416926321974792\\
861	0.418203704483414\\
881	0.418586695433729\\
901	0.41861075090212\\
921	0.417308757329101\\
941	0.416670709721813\\
960	0.420012311305231\\
980	0.418860290114709\\
1000	0.417439005532758\\
};



% IWERM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[solid,fill=blue,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
30	0.128011449039057\\
35	0.157629320096906\\
40	0.180901698818763\\
45	0.174404381376573\\
49	0.197753961672978\\
54	0.188391728426231\\
59	0.195605309468369\\
64	0.200658945849409\\
69	0.212548953929817\\
74	0.222052994345766\\
79	0.229946641215197\\
84	0.228818914763521\\
88	0.247082195911177\\
93	0.234932037875367\\
98	0.24123820130968\\
103	0.237305137024492\\
108	0.222572973991427\\
113	0.241961411335134\\
118	0.263314786261504\\
123	0.230276389619277\\
127	0.249442412898921\\
132	0.242139001620509\\
137	0.265812649670838\\
142	0.256005651210001\\
147	0.266068851843198\\
152	0.271020286418293\\
157	0.275705195820123\\
162	0.283552452103289\\
166	0.250469411156708\\
171	0.271637039750207\\
176	0.263311777982344\\
181	0.254418958783414\\
186	0.28146264939746\\
191	0.275212758682874\\
196	0.271477115110328\\
201	0.282596509916142\\
205	0.253548332331929\\
210	0.249621350389965\\
215	0.270700453211958\\
220	0.260615820526682\\
225	0.286880762242898\\
230	0.292534625856374\\
235	0.291112747969608\\
240	0.273484530707366\\
244	0.297915608328068\\
249	0.286589519534996\\
254	0.275945536736636\\
259	0.275330178502682\\
264	0.274480057299078\\
269	0.290054430871037\\
274	0.288013242674278\\
279	0.298011566279567\\
283	0.283887035269022\\
288	0.291913508725948\\
293	0.286042212877153\\
298	0.29842865298061\\
303	0.29942624541253\\
308	0.285099449015012\\
313	0.289935363608167\\
318	0.299156009681478\\
322	0.299232917319055\\
327	0.303658526947859\\
332	0.286988741536454\\
337	0.305571086473146\\
342	0.303621574541784\\
347	0.293809024416106\\
352	0.296687996830734\\
357	0.301144336242411\\
361	0.284472636055966\\
366	0.311499843586255\\
371	0.29181076266093\\
376	0.308788432761008\\
381	0.308124523361756\\
386	0.291802408027343\\
391	0.285614980465317\\
396	0.316338889247254\\
400	0.302810886098276\\
405	0.287019264151971\\
410	0.301297712468803\\
415	0.313007309389858\\
420	0.30484374501811\\
425	0.300414373413678\\
430	0.298907882430447\\
435	0.298626400115423\\
439	0.295769988055669\\
444	0.323368906772638\\
449	0.312340426552756\\
454	0.317386144031511\\
459	0.313110858567606\\
464	0.315058194505388\\
469	0.309669637514707\\
474	0.311343746841088\\
478	0.310284246599971\\
483	0.321517014640675\\
488	0.308596551405286\\
493	0.304816330851001\\
498	0.305992389106347\\
503	0.291981562930162\\
508	0.301742698195862\\
513	0.313005112336549\\
517	0.298813208845678\\
522	0.308476900681775\\
527	0.31446615268694\\
532	0.296485386408779\\
537	0.311638758251415\\
542	0.314747709111989\\
547	0.310335816737569\\
552	0.317949637691008\\
556	0.306689747215273\\
561	0.299887533415467\\
566	0.296233055568134\\
571	0.301378513283056\\
576	0.31279048386997\\
581	0.31138589907794\\
586	0.321229460226965\\
591	0.316372397722576\\
595	0.316165795632123\\
600	0.318950596450143\\
605	0.322751179362788\\
610	0.303499158033996\\
615	0.322556391681643\\
620	0.328366834456589\\
625	0.316682336896383\\
630	0.318350189186501\\
634	0.3266715348102\\
639	0.322912622472777\\
644	0.314179600823786\\
649	0.300103613078889\\
654	0.330003494276906\\
659	0.320376645640195\\
664	0.317816390638473\\
669	0.311021579644443\\
673	0.320229495916642\\
678	0.319873496700901\\
683	0.324017951974898\\
688	0.321142048573759\\
693	0.325217806841328\\
698	0.310270781294978\\
703	0.31454942310597\\
708	0.309461259674186\\
712	0.329971299771856\\
717	0.318771857768231\\
722	0.321129272927595\\
727	0.323384289326727\\
732	0.327092831629837\\
737	0.315285239840801\\
742	0.311019543456215\\
747	0.321474723471134\\
751	0.328230968263383\\
756	0.322804968824124\\
761	0.317638280830422\\
766	0.314857810655489\\
771	0.328650123839668\\
776	0.326898053689774\\
781	0.333210027449447\\
786	0.322159620654738\\
790	0.313926327720677\\
795	0.325741881368335\\
800	0.321477888612335\\
805	0.326579399974586\\
810	0.31648935684682\\
815	0.333326166929302\\
820	0.318318309979996\\
825	0.326372897237796\\
829	0.329938280593587\\
834	0.317779444058226\\
839	0.330136484549292\\
844	0.330510776834007\\
849	0.33087846773038\\
854	0.331523359492063\\
859	0.328392738269826\\
864	0.32403198471354\\
868	0.314826951197415\\
873	0.331161997091334\\
878	0.328246466397683\\
883	0.329637185250093\\
888	0.329299645694313\\
893	0.328059121392944\\
898	0.318944710695258\\
903	0.330907125434548\\
907	0.331450820623965\\
912	0.338173638141705\\
917	0.330484273289159\\
922	0.32650529048892\\
927	0.334837722493577\\
932	0.319219511296869\\
937	0.336201124947808\\
942	0.322029763647963\\
946	0.328161585554766\\
951	0.327608239563149\\
956	0.328778043530084\\
961	0.331886560579697\\
966	0.329134508150409\\
971	0.324827060887911\\
976	0.329087578770151\\
981	0.326896332404528\\
985	0.320812111992362\\
990	0.326590089033056\\
995	0.330657156463822\\
1000	0.326020710316957\\
1000	0.452263882475209\\
995	0.435879993836177\\
990	0.46616115725486\\
985	0.45263116871063\\
981	0.448774356182809\\
976	0.441327576260542\\
971	0.45080730593699\\
966	0.448210544129488\\
961	0.453733904745967\\
956	0.447102230717406\\
951	0.443774914348393\\
946	0.443683922318371\\
942	0.444596171117413\\
937	0.444425281959047\\
932	0.454212925030228\\
927	0.43998658511836\\
922	0.454827927639569\\
917	0.450345422255599\\
912	0.462166930802224\\
907	0.43798064140316\\
903	0.475290104498011\\
898	0.445869748992661\\
893	0.450093990466655\\
888	0.464214693439118\\
883	0.443962327863747\\
878	0.452623312355323\\
873	0.454833713411099\\
868	0.455935027936985\\
864	0.455433583963451\\
859	0.452341445496754\\
854	0.442156688383438\\
849	0.46771894634473\\
844	0.459516908462468\\
839	0.452790086013527\\
834	0.458248534152401\\
829	0.446835899481657\\
825	0.462556632786888\\
820	0.448852213755028\\
815	0.444385668354548\\
810	0.456753689673175\\
805	0.449254009331275\\
800	0.452787644209326\\
795	0.463890048962815\\
790	0.472575071849789\\
786	0.457614733682561\\
781	0.445502727525153\\
776	0.460312837522775\\
771	0.482267181295275\\
766	0.464672424097921\\
761	0.448814060112937\\
756	0.463422898644947\\
751	0.475304849263813\\
747	0.45251512116645\\
742	0.473704687628819\\
737	0.454851189773844\\
732	0.466390573180781\\
727	0.464454058715247\\
722	0.459166152782725\\
717	0.452128524048357\\
712	0.449187597305461\\
708	0.467628750395933\\
703	0.449620231816463\\
698	0.468612192653863\\
693	0.463629451507757\\
688	0.473427930452461\\
683	0.452944903843482\\
678	0.469411729639414\\
673	0.461819103041458\\
669	0.451939031001436\\
664	0.455986409884818\\
659	0.496395001622278\\
654	0.458891982085813\\
649	0.475232981503838\\
644	0.450014963378382\\
639	0.500609976031275\\
634	0.454267073939354\\
630	0.46311259459939\\
625	0.472863962934124\\
620	0.466967104881034\\
615	0.480348430993958\\
610	0.458551837306817\\
605	0.462161976738056\\
600	0.457789869617883\\
595	0.455565657099421\\
591	0.464442366017773\\
586	0.48628802464923\\
581	0.479280907048841\\
576	0.476148757099236\\
571	0.468264851312133\\
566	0.468188634755238\\
561	0.472562739959704\\
556	0.481814859073986\\
552	0.478404483108273\\
547	0.463031731159607\\
542	0.476514927281646\\
537	0.464014919795071\\
532	0.470266190631225\\
527	0.475359663452785\\
522	0.465937059671276\\
517	0.489678351709594\\
513	0.465812858830009\\
508	0.480241454512047\\
503	0.473702383798331\\
498	0.470794133134008\\
493	0.48269050679712\\
488	0.488707055179352\\
483	0.49200829087324\\
478	0.485615070165961\\
474	0.484694983084775\\
469	0.50865451350269\\
464	0.472141432499807\\
459	0.485524732842235\\
454	0.500627292856032\\
449	0.491564552112935\\
444	0.483909314778762\\
439	0.515871491447132\\
435	0.477635557059699\\
430	0.493074610540769\\
425	0.501263393971814\\
420	0.478165381908501\\
415	0.474400678655563\\
410	0.480330280225932\\
405	0.510938922636342\\
400	0.511660362869929\\
396	0.502704695972001\\
391	0.504414591457929\\
386	0.473560650821114\\
381	0.490031736243447\\
376	0.486020836008077\\
371	0.482474313739345\\
366	0.515393585903796\\
361	0.499307560035689\\
357	0.509141336283844\\
352	0.488722425046045\\
347	0.509811773747096\\
342	0.495019522011797\\
337	0.506680859044994\\
332	0.518132298757294\\
327	0.496879454722953\\
322	0.51961085258625\\
318	0.497479911001034\\
313	0.493870322447024\\
308	0.522148099679052\\
303	0.52658930612304\\
298	0.527594047932497\\
293	0.533078480090644\\
288	0.521332560113081\\
283	0.496566771253478\\
279	0.521707926781206\\
274	0.523205303801088\\
269	0.520805869220813\\
264	0.514515527587194\\
259	0.549020929671868\\
254	0.528019300122853\\
249	0.524638369601743\\
244	0.520987752088678\\
240	0.532313877296862\\
235	0.567162813313102\\
230	0.532814520800412\\
225	0.534439673146707\\
220	0.541685122483738\\
215	0.523149267500031\\
210	0.537052950129141\\
205	0.565936872108293\\
201	0.559451399463378\\
196	0.599658278711864\\
191	0.558746497345454\\
186	0.577137145022203\\
181	0.550933199334659\\
176	0.570177692744988\\
171	0.590792774359542\\
166	0.607655319598735\\
162	0.588594632855542\\
157	0.637359650670563\\
152	0.58719968601917\\
147	0.611743027238045\\
142	0.588516208234805\\
137	0.626141313589923\\
132	0.577759935504652\\
127	0.625649951287047\\
123	0.596771796332534\\
118	0.624672159504053\\
113	0.731882239215967\\
108	0.60120698715867\\
103	0.617316829917299\\
98	0.67944860983166\\
93	0.685741791031211\\
88	0.677060985255512\\
84	0.693963921259465\\
79	0.725685934606932\\
74	0.782286850720054\\
69	0.749216949951593\\
64	0.761365486617102\\
59	0.797912298744582\\
54	0.895952306816189\\
49	1.44552529162417\\
45	1.04020872674335\\
40	1.75776410233754\\
35	1.71064190609465\\
30	12.7440320046068\\
}--cycle;

\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{%
30	0.50045833440953\\
35	0.462455221089344\\
40	0.45050895162257\\
45	0.434088743416264\\
49	0.429376788027466\\
54	0.422357183114532\\
59	0.41677341571235\\
64	0.410644752441156\\
69	0.411303473007512\\
74	0.41046102997468\\
79	0.405131520643794\\
84	0.402254430745012\\
88	0.402922670002615\\
93	0.40355689890445\\
98	0.401379111724579\\
103	0.396211360542416\\
108	0.397294105042657\\
113	0.397859150459316\\
118	0.395293386551154\\
123	0.39868502408624\\
127	0.394008222065555\\
132	0.397539060453596\\
137	0.397370876651431\\
142	0.392262994721334\\
147	0.392140453342932\\
152	0.394073880103228\\
157	0.392209375838192\\
162	0.391819478185771\\
166	0.391900546600059\\
171	0.391197257284169\\
176	0.394708769674365\\
181	0.39218696312036\\
186	0.389629409545462\\
191	0.390265693182867\\
196	0.390283328530731\\
201	0.391265818251717\\
205	0.390033303345516\\
210	0.389406653502571\\
215	0.39013861573112\\
220	0.389270542605194\\
225	0.388984564544393\\
230	0.391292275469117\\
235	0.390545783377993\\
240	0.387225109128834\\
244	0.391310263783024\\
249	0.387638182385302\\
254	0.388863728046301\\
259	0.386584133059284\\
264	0.38881476453822\\
269	0.386089061573272\\
274	0.386411026360244\\
279	0.38660972174378\\
283	0.387036846281063\\
288	0.388040219284951\\
293	0.388128015017314\\
298	0.388602757422988\\
303	0.387937342844456\\
308	0.389722837013532\\
313	0.387560076022321\\
318	0.385638014603483\\
322	0.386786358120755\\
327	0.387662787934891\\
332	0.387457843900969\\
337	0.386860081795296\\
342	0.386977255080474\\
347	0.385855013039914\\
352	0.386786529159634\\
357	0.388020707559948\\
361	0.385714316963342\\
366	0.386116287506345\\
371	0.388424390996473\\
376	0.385792932859047\\
381	0.386272339701771\\
386	0.386024496626986\\
391	0.386377040404996\\
396	0.386770512428133\\
400	0.385868398540034\\
405	0.386668434916052\\
410	0.387350590191168\\
415	0.385278322834008\\
420	0.385734354907822\\
425	0.386795758918903\\
430	0.385671057590555\\
435	0.38516637359817\\
439	0.385007698987331\\
444	0.386576645184906\\
449	0.384602737369242\\
454	0.386340069265963\\
459	0.386591861434524\\
464	0.387033757437465\\
469	0.3855699417023\\
474	0.385940434847579\\
478	0.387595230855472\\
483	0.385090836727922\\
488	0.386986973268632\\
493	0.385102933238356\\
498	0.38451416380174\\
503	0.383887096186763\\
508	0.384494363602079\\
513	0.385528078644599\\
517	0.386939506984162\\
522	0.38540852746833\\
527	0.385955402092509\\
532	0.383817311536975\\
537	0.384417844503047\\
542	0.384327488566932\\
547	0.386309415378937\\
552	0.385058584476246\\
556	0.384571116265247\\
561	0.385559873878247\\
566	0.384059031757544\\
571	0.384950336409781\\
576	0.38362158343888\\
581	0.385086495065728\\
586	0.384974883101434\\
591	0.384536129502013\\
595	0.385041947503743\\
600	0.383009595825054\\
605	0.386051332590001\\
610	0.384697905173903\\
615	0.385048247547706\\
620	0.384911697608576\\
625	0.384357784365273\\
630	0.38448943018568\\
634	0.385715617949923\\
639	0.38452774515148\\
644	0.384440735947874\\
649	0.384620404150654\\
654	0.385735370894671\\
659	0.384115641519359\\
664	0.385283855565195\\
669	0.385571320221941\\
673	0.383975765221115\\
678	0.385548640642835\\
683	0.384607363483572\\
688	0.38525206413711\\
693	0.384168918923264\\
698	0.384633090677802\\
703	0.383816395170511\\
708	0.384258304845584\\
712	0.385087654351807\\
717	0.383847318503878\\
722	0.384689169244991\\
727	0.385478099668251\\
732	0.385053168718296\\
737	0.383678594187769\\
742	0.384960047719042\\
747	0.383689561163155\\
751	0.384640326941405\\
756	0.385517492406715\\
761	0.384669170034042\\
766	0.384266404578502\\
771	0.385100808590722\\
776	0.384678725962137\\
781	0.384772993395346\\
786	0.384811915001417\\
790	0.384272189686972\\
795	0.383864255272223\\
800	0.383588347599121\\
805	0.384871788128252\\
810	0.383227776870297\\
815	0.383899565115964\\
820	0.38443837766025\\
825	0.383143824969045\\
829	0.385168026774656\\
834	0.384294694911297\\
839	0.385095169137782\\
844	0.384940139949825\\
849	0.38472479328214\\
854	0.384344200044875\\
859	0.383027175523663\\
864	0.384312218518779\\
868	0.383689907496438\\
873	0.383915537960017\\
878	0.384175852199162\\
883	0.384140559426918\\
888	0.384612368394645\\
893	0.383583637993595\\
898	0.382809795704005\\
903	0.384021259023342\\
907	0.383768914294508\\
912	0.384422145674793\\
917	0.384778142893358\\
922	0.383790530931121\\
927	0.383775712573703\\
932	0.384542554909356\\
937	0.383658790752235\\
942	0.382757446430634\\
946	0.384448116080543\\
951	0.383929642822759\\
956	0.384332499135912\\
961	0.384930603944684\\
966	0.383544704649332\\
971	0.384446099631073\\
976	0.384432582738938\\
981	0.383928335985121\\
985	0.383006567606782\\
990	0.383939471213225\\
995	0.383208002400653\\
1000	0.383971302453839\\
};




%ground truth
\addplot [color=black, dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.383208002400653\\
1000	0.383971302453839\\
};




\end{axis}
\end{tikzpicture}%









==> oos_r_10_minus_4.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
xmode=log,
xmin=30,
xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymin=0.2,
ymax=0.9,
ylabel={$R(\theta^\star_N, \mathbb{P}^\star)$},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-4}$},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]





% OUR DRO method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[solid,fill=darkgreen,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
30	0.21699803414075\\
50	0.2390956365585\\
70	0.287421221614986\\
89	0.294721376944966\\
109	0.303486252443234\\
129	0.306808097209485\\
149	0.329846726811737\\
169	0.326617495822639\\
188	0.32535841048328\\
208	0.318342104790805\\
228	0.332458284428141\\
248	0.312600394177604\\
268	0.336889581160341\\
287	0.345661123236369\\
307	0.342587819889527\\
327	0.346376213916589\\
347	0.346989260416157\\
367	0.340601271791051\\
386	0.348534331915102\\
406	0.343118562278689\\
426	0.341803513028783\\
446	0.347418902415006\\
466	0.342887539509595\\
485	0.348352120784967\\
505	0.347842787540236\\
525	0.354995874247965\\
545	0.35884994171443\\
564	0.355627011165618\\
584	0.354169576865035\\
604	0.355185367010525\\
624	0.363713694120993\\
644	0.361097877777359\\
663	0.366295777629143\\
683	0.363336205180601\\
703	0.361637414890218\\
723	0.356535140634613\\
743	0.365113195616107\\
762	0.369780852078774\\
782	0.361383740288102\\
802	0.365739511476386\\
822	0.366810577117457\\
842	0.370156666021523\\
861	0.363389282902288\\
881	0.361829036408874\\
901	0.368789391117628\\
921	0.365205175993439\\
941	0.36286812928814\\
960	0.354175140621039\\
980	0.366954191803971\\
1000	0.368438480190571\\
1000	0.412619409084613\\
980	0.406639231096518\\
960	0.406784398025435\\
941	0.402350236905476\\
921	0.407644280486759\\
901	0.408412404622672\\
881	0.415013218402056\\
861	0.412021828051203\\
842	0.408758595542293\\
822	0.439467898009679\\
802	0.410506988200061\\
782	0.415232799888071\\
762	0.414049022639595\\
743	0.410242464592421\\
723	0.409535443057237\\
703	0.405715826155168\\
683	0.413140927931305\\
663	0.405260968238491\\
644	0.40286395073235\\
624	0.420503932411577\\
604	0.408890365955373\\
584	0.407064697302504\\
564	0.419155018445705\\
545	0.430532950230641\\
525	0.419574960007608\\
505	0.403863217038263\\
485	0.404914432141406\\
466	0.415099470098522\\
446	0.410963872685968\\
426	0.415619119024662\\
406	0.406126599232091\\
386	0.411800222890955\\
367	0.405603240945318\\
347	0.407213658068193\\
327	0.404949105259823\\
307	0.412580481906169\\
287	0.40915681140341\\
268	0.410238066928163\\
248	0.412833410362863\\
228	0.41258527172716\\
208	0.419691676384337\\
188	0.418508480930491\\
169	0.432020784182249\\
149	0.435586525907051\\
129	0.455352778270477\\
109	0.531985260424841\\
89	0.451398717235414\\
70	0.586909148678897\\
50	0.64648607775509\\
30	1.09932704340508\\
}--cycle;





\addplot [color=darkgreen,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
30	0.41045715598011\\
50	0.394913737366208\\
70	0.388482565195724\\
89	0.386010151748527\\
109	0.387961178492555\\
129	0.384335954807237\\
149	0.38463601181785\\
169	0.383061814280532\\
188	0.384665968345833\\
208	0.386212401380619\\
228	0.384010224870599\\
248	0.384684254666913\\
268	0.385198772705089\\
287	0.387603837135909\\
307	0.387660023776858\\
327	0.38755165096096\\
347	0.387066052149746\\
367	0.38617348250899\\
386	0.386483988613775\\
406	0.389578522925107\\
426	0.387241790235752\\
446	0.387679105841225\\
466	0.387196974472863\\
485	0.387211958189306\\
505	0.387249202008867\\
525	0.388326673703989\\
545	0.387527260710536\\
564	0.388008944394811\\
584	0.388168359243344\\
604	0.389806770558448\\
624	0.387641335612947\\
644	0.388787264311846\\
663	0.387681849425126\\
683	0.389877023267561\\
703	0.389434418104201\\
723	0.389656053007521\\
743	0.390207821679809\\
762	0.389314637970914\\
782	0.389124176478765\\
802	0.38931337658777\\
822	0.390179549097289\\
842	0.391582741707057\\
861	0.390770270060468\\
881	0.389712135713904\\
901	0.390624534916419\\
921	0.389887386505554\\
941	0.389956231886816\\
960	0.39016055089898\\
980	0.390221924304989\\
1000	0.390817963872903\\
};




% ERM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[solid,fill=red,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
30	0.200180265323479\\
35	0.237716190337005\\
40	0.245893352268003\\
45	0.241226942189688\\
49	0.245791291141754\\
54	0.247481644889395\\
59	0.26026193773022\\
64	0.276933272076652\\
69	0.285605200544886\\
74	0.302090014850264\\
79	0.32700102502991\\
84	0.315783957350476\\
88	0.314197800497427\\
93	0.299851019292855\\
98	0.337122302604511\\
103	0.335638203274184\\
108	0.337011860175784\\
113	0.324585503841848\\
118	0.308603618849069\\
123	0.328357195850513\\
127	0.34179839011822\\
132	0.321049225486283\\
137	0.348885151199826\\
142	0.342402083231816\\
147	0.31438779943854\\
152	0.331372196603477\\
157	0.353835947505302\\
162	0.347328297892114\\
166	0.337877586311466\\
171	0.357887198702342\\
176	0.347675221879442\\
181	0.349475795084059\\
186	0.371474441367542\\
191	0.361211049178032\\
196	0.379819115242401\\
201	0.357190584685242\\
205	0.366295580479668\\
210	0.369470191128575\\
215	0.36282579406432\\
220	0.373463775665226\\
225	0.342860635867002\\
230	0.382413555728951\\
235	0.365456209832283\\
240	0.378978948418847\\
244	0.364908371414718\\
249	0.353793688588921\\
254	0.384897307087256\\
259	0.377094300586394\\
264	0.389565313940394\\
269	0.350639608906442\\
274	0.369280998931299\\
279	0.379312175708241\\
283	0.354539606667875\\
288	0.399590645578218\\
293	0.400069347126802\\
298	0.396176019724874\\
303	0.387346655357257\\
308	0.363849263619505\\
313	0.382677516091881\\
318	0.403945353878351\\
322	0.391541089683781\\
327	0.398722422625084\\
332	0.392257343632993\\
337	0.38551137574184\\
342	0.387825424360411\\
347	0.39725214170512\\
352	0.396891217733467\\
357	0.395925275015249\\
361	0.387330796292159\\
366	0.389847296065489\\
371	0.403709905310869\\
376	0.389290968395921\\
381	0.39132089689174\\
386	0.403109652774601\\
391	0.410609899189289\\
396	0.384267708959369\\
400	0.402461268150749\\
405	0.398756563548016\\
410	0.398418759317116\\
415	0.414172813420261\\
420	0.412554964611428\\
425	0.400573064838173\\
430	0.374999447125596\\
435	0.413775801916747\\
439	0.406234978386775\\
444	0.420331014814868\\
449	0.396780784325375\\
454	0.411862694551253\\
459	0.399522230332095\\
464	0.412345763933101\\
469	0.403749332698786\\
474	0.408988244357718\\
478	0.414151200113346\\
483	0.414747888460318\\
488	0.403890534751869\\
493	0.405100835176367\\
498	0.410304517811343\\
503	0.406911071983483\\
508	0.413295131243824\\
513	0.41957838451555\\
517	0.406641307376867\\
522	0.404971494460991\\
527	0.416751788686568\\
532	0.41542972599647\\
537	0.421121165706922\\
542	0.404562410409393\\
547	0.409138697931372\\
552	0.398357409982749\\
556	0.417654836223422\\
561	0.414664002341557\\
566	0.409151877869085\\
571	0.418462550057658\\
576	0.417843251704234\\
581	0.419111131736607\\
586	0.420816514950499\\
591	0.416293530519289\\
595	0.42072462543916\\
600	0.421175196344524\\
605	0.397051764455921\\
610	0.410894614972787\\
615	0.417230415058871\\
620	0.406826799638157\\
625	0.42403019196713\\
630	0.432849278928445\\
634	0.419218466747481\\
639	0.423308221349093\\
644	0.42653541068904\\
649	0.40806676005533\\
654	0.421405138131733\\
659	0.412835055601579\\
664	0.426805332969713\\
669	0.433421846080933\\
673	0.429489964633209\\
678	0.400355077916627\\
683	0.430709253758433\\
688	0.428975336655962\\
693	0.410343266888693\\
698	0.430886029925156\\
703	0.42480742400759\\
708	0.427677675374392\\
712	0.429846731110887\\
717	0.427083795958654\\
722	0.416580414802554\\
727	0.430425454513078\\
732	0.41669925398948\\
737	0.420289416311372\\
742	0.428573741550191\\
747	0.428941669127778\\
751	0.433852441081926\\
756	0.440460845563266\\
761	0.429724052487153\\
766	0.421406599087146\\
771	0.413193990192196\\
776	0.431317715384743\\
781	0.433975855564801\\
786	0.416567773441105\\
790	0.402702901041427\\
795	0.427558736256937\\
800	0.438921354910879\\
805	0.430780727979523\\
810	0.42773292266359\\
815	0.434330748853734\\
820	0.420117746419102\\
825	0.432805704656556\\
829	0.424203268307577\\
834	0.440744332139691\\
839	0.43315163689499\\
844	0.436505631413959\\
849	0.419223511369731\\
854	0.432994936311264\\
859	0.439334067355667\\
864	0.433159535219893\\
868	0.424889523065529\\
873	0.424332480435001\\
878	0.433597230798844\\
883	0.41746473022965\\
888	0.419853294594826\\
893	0.445976740498446\\
898	0.428209750409238\\
903	0.437237784824647\\
907	0.426652807737411\\
912	0.436596157458817\\
917	0.435274923395351\\
922	0.435490893826872\\
927	0.431925008845685\\
932	0.436954769303885\\
937	0.424902076822052\\
942	0.435379550941465\\
946	0.436110234274715\\
951	0.432044720140618\\
956	0.433448514121121\\
961	0.441473271626657\\
966	0.428778682053031\\
971	0.435690987279472\\
976	0.436748538257261\\
981	0.433077669416693\\
985	0.430935395181448\\
990	0.435502298588319\\
995	0.437596973650892\\
1000	0.446059441820192\\
1000	0.578635369902747\\
995	0.588305786473082\\
990	0.578985258007599\\
985	0.595896364170184\\
981	0.588710025865309\\
976	0.591684450718868\\
971	0.618474909492494\\
966	0.597648694016458\\
961	0.587854219264827\\
956	0.590232228770628\\
951	0.577358225561308\\
946	0.593449735181064\\
942	0.615445453171032\\
937	0.589297628207905\\
932	0.587791047180975\\
927	0.589170564241594\\
922	0.597505963096204\\
917	0.596007607663984\\
912	0.590904609253829\\
907	0.580919564604641\\
903	0.607447083624257\\
898	0.587957265264697\\
893	0.610313927231562\\
888	0.592824802680007\\
883	0.59396419113899\\
878	0.604885875082435\\
873	0.606029336484672\\
868	0.594601360235202\\
864	0.606000480743167\\
859	0.621037460129998\\
854	0.599487584024978\\
849	0.603400738670539\\
844	0.588914200684434\\
839	0.604180056926073\\
834	0.611758257105254\\
829	0.590947281977812\\
825	0.611694265166754\\
820	0.603257767504604\\
815	0.59088194808423\\
810	0.608947463479923\\
805	0.598191842397927\\
800	0.597569825486958\\
795	0.615702037115528\\
790	0.596146960697112\\
786	0.609025103089624\\
781	0.602195671806324\\
776	0.607127160859788\\
771	0.60429402259873\\
766	0.598474326466005\\
761	0.599653756912599\\
756	0.598289513744535\\
751	0.60192675525518\\
747	0.594549819674629\\
742	0.604775695102758\\
737	0.607904905933594\\
732	0.607344444711579\\
727	0.617556840462196\\
722	0.609655311448541\\
717	0.610637170497896\\
712	0.609494529201539\\
708	0.619345008135252\\
703	0.610223300160882\\
698	0.602274352576106\\
693	0.603589586662266\\
688	0.593876999108224\\
683	0.607380234888727\\
678	0.617744581233377\\
673	0.6014101128571\\
669	0.612321383871029\\
664	0.607178076401791\\
659	0.604936520398019\\
654	0.602183439107881\\
649	0.621800492777389\\
644	0.621401859299647\\
639	0.630646074030285\\
634	0.613096041429705\\
630	0.659064814673778\\
625	0.622709159410642\\
620	0.63491495268414\\
615	0.601175892832874\\
610	0.599108798202826\\
605	0.608937974725833\\
600	0.611204880674422\\
595	0.613205389674016\\
591	0.594961231103664\\
586	0.627258408936599\\
581	0.641312352664864\\
576	0.621825852026271\\
571	0.598981770916622\\
566	0.622148840001705\\
561	0.626499369903302\\
556	0.632108690211142\\
552	0.643883563985842\\
547	0.631192270686022\\
542	0.638065855646688\\
537	0.620107406398073\\
532	0.628938011898711\\
527	0.627336372562664\\
522	0.63716979513559\\
517	0.63125319874315\\
513	0.656167466691926\\
508	0.622929378395075\\
503	0.657163862274637\\
498	0.623728100693516\\
493	0.642329139200503\\
488	0.623817725840305\\
483	0.665899629190748\\
478	0.629313514527656\\
474	0.619796574029522\\
469	0.636255462763347\\
464	0.643309896085668\\
459	0.624147040736699\\
454	0.644774543890723\\
449	0.65035497783826\\
444	0.640853061822908\\
439	0.628593540212745\\
435	0.637473316521621\\
430	0.630107908679359\\
425	0.653903735423767\\
420	0.668541992367494\\
415	0.676106986595925\\
410	0.670660470532902\\
405	0.643792094088888\\
400	0.638498219995884\\
396	0.666089889033261\\
391	0.661485700542933\\
386	0.65843846845191\\
381	0.646948792627636\\
376	0.658465701504898\\
371	0.676329927045893\\
366	0.645562079873557\\
361	0.639111118853081\\
357	0.660150987086421\\
352	0.643881869426619\\
347	0.689180785309787\\
342	0.660351500115357\\
337	0.654187987809544\\
332	0.648309978914105\\
327	0.679901832097549\\
322	0.696003984174093\\
318	0.645399831845038\\
313	0.715266309549325\\
308	0.652368491415873\\
303	0.647132312610173\\
298	0.648449324429845\\
293	0.692042153138827\\
288	0.662906822063817\\
283	0.702035972185537\\
279	0.685419987218101\\
274	0.75165790566253\\
269	0.687544712044132\\
264	0.702519920383778\\
259	0.679754616721726\\
254	0.715556947236741\\
249	0.696079519056056\\
244	0.766387430899826\\
240	0.69163136629638\\
235	0.715740700766148\\
230	0.703339763909209\\
225	0.740922485264547\\
220	0.750340070308883\\
215	0.739724026763442\\
210	0.712310638273269\\
205	0.695357561225725\\
201	0.68824430856464\\
196	0.698174706397104\\
191	0.740666041927426\\
186	0.748002584318575\\
181	0.694237705406859\\
176	0.750831495295346\\
171	0.767774196343009\\
166	0.75057681164474\\
162	0.863742615486926\\
157	0.764284486121051\\
152	0.730682237654197\\
147	0.785562315370768\\
142	0.825005385167873\\
137	0.798465509345623\\
132	0.760291908715337\\
127	0.88872905081307\\
123	0.996450733919538\\
118	0.835078498537418\\
113	0.799723958735756\\
108	0.816957578930352\\
103	0.818401507957842\\
98	0.822947529606552\\
93	0.896081032251146\\
88	0.873001287185749\\
84	0.991563190582646\\
79	0.916606247117736\\
74	0.94351630571151\\
69	1.02363315694563\\
64	1.4424952605931\\
59	1.03954950217399\\
54	1.02884207151\\
49	1.1674511623489\\
45	1.28458953521855\\
40	1.23083874283591\\
35	1.5569787919955\\
30	2.43349311296691\\
}--cycle;



\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
30	0.611167651711103\\
35	0.596369224145648\\
40	0.573966245549711\\
45	0.558621821221831\\
49	0.559452876172837\\
54	0.548798349286219\\
59	0.549344949078969\\
64	0.542255747648983\\
69	0.542911230549418\\
74	0.538081437607156\\
79	0.538039591652565\\
84	0.532511833523616\\
88	0.529150860890315\\
93	0.530495637195016\\
98	0.526459218870937\\
103	0.528304621598114\\
108	0.523612005852811\\
113	0.524228948551546\\
118	0.522420980944978\\
123	0.523100025269256\\
127	0.525697283525338\\
132	0.521990804861192\\
137	0.52200673530248\\
142	0.524770063930161\\
147	0.51542215899063\\
152	0.51710682646191\\
157	0.521128614491535\\
162	0.515459625518278\\
166	0.518129704395676\\
171	0.519650923722777\\
176	0.519026368900051\\
181	0.516429492796646\\
186	0.5173473980464\\
191	0.517669813116684\\
196	0.515347059433262\\
201	0.51776145262268\\
205	0.516184444884623\\
210	0.514667580394838\\
215	0.516298529603773\\
220	0.51595319775387\\
225	0.514259378273754\\
230	0.516717855019781\\
235	0.515968736781942\\
240	0.515268156494041\\
244	0.515793515003566\\
249	0.517847960591074\\
254	0.511734157122919\\
259	0.512564728067738\\
264	0.513534050336101\\
269	0.513628015309755\\
274	0.51377822741961\\
279	0.512406524156291\\
283	0.51282416565245\\
288	0.512987033673265\\
293	0.512636722181227\\
298	0.516568926602579\\
303	0.514607586182923\\
308	0.513085419097698\\
313	0.51276987465033\\
318	0.512366739820732\\
322	0.515676901404683\\
327	0.512079848229735\\
332	0.511527046017913\\
337	0.513118047913999\\
342	0.510662438465464\\
347	0.514679909420921\\
352	0.511061232528954\\
357	0.514690404202599\\
361	0.511296417967733\\
366	0.513821591548139\\
371	0.512256190160628\\
376	0.511192575086123\\
381	0.510105352114854\\
386	0.510597955892333\\
391	0.512230445867056\\
396	0.511597328389447\\
400	0.510788801235943\\
405	0.510774285767726\\
410	0.514664298871115\\
415	0.512021887126925\\
420	0.510297547594553\\
425	0.512349716880086\\
430	0.51005151212247\\
435	0.509835378223534\\
439	0.510416484642448\\
444	0.510680417671006\\
449	0.511031965222537\\
454	0.51089274913211\\
459	0.512490323622818\\
464	0.510193353108245\\
469	0.511349494539542\\
474	0.509599783096465\\
478	0.511184148670042\\
483	0.50997051426884\\
488	0.511030130999747\\
493	0.508893172279545\\
498	0.510360829489477\\
503	0.511604953287144\\
508	0.507511974470349\\
513	0.509788017814494\\
517	0.50981857053319\\
522	0.510206002351459\\
527	0.509726141096354\\
532	0.509925313563962\\
537	0.509714797672457\\
542	0.511052163692985\\
547	0.509541574480116\\
552	0.509984977429406\\
556	0.508392406803484\\
561	0.50882542521614\\
566	0.508156151209558\\
571	0.509178343959661\\
576	0.51060716818819\\
581	0.510795519124695\\
586	0.509231756914202\\
591	0.509216106949409\\
595	0.50917413563542\\
600	0.512025744077995\\
605	0.509550278128975\\
610	0.509430787122423\\
615	0.508841474878237\\
620	0.509417811364839\\
625	0.509831201387445\\
630	0.509410037486017\\
634	0.511046786283149\\
639	0.511301253368449\\
644	0.510904959286875\\
649	0.509105640365864\\
654	0.508935203190035\\
659	0.50948457746423\\
664	0.508521315002585\\
669	0.510366482661718\\
673	0.508943027544627\\
678	0.509337757322196\\
683	0.508734782135062\\
688	0.510011971016782\\
693	0.50952656316149\\
698	0.510902171834415\\
703	0.509985572850155\\
708	0.510614443667502\\
712	0.509821007815996\\
717	0.508974749429521\\
722	0.50901121244415\\
727	0.509569047540795\\
732	0.509364824940392\\
737	0.507903072889464\\
742	0.509102116113397\\
747	0.509176586412491\\
751	0.507268466790336\\
756	0.509128675670428\\
761	0.509822012431056\\
766	0.508792948584485\\
771	0.509226765345474\\
776	0.510503213054175\\
781	0.509133695008765\\
786	0.508163621611944\\
790	0.508610730852741\\
795	0.509306561890579\\
800	0.509964844370688\\
805	0.508185936669058\\
810	0.510016434983723\\
815	0.507704586976595\\
820	0.509797654283371\\
825	0.509458264067738\\
829	0.509795640261863\\
834	0.509538052278832\\
839	0.508987561731111\\
844	0.509520858510409\\
849	0.509834343558696\\
854	0.51068922075036\\
859	0.509486214564989\\
864	0.508402323278824\\
868	0.508624227134517\\
873	0.509119835950318\\
878	0.507724178746863\\
883	0.509238696961099\\
888	0.509540160481752\\
893	0.509962359191846\\
898	0.50998773857633\\
903	0.509247011460268\\
907	0.509273997509146\\
912	0.50836206920975\\
917	0.508776639987837\\
922	0.5093415660269\\
927	0.508474602300008\\
932	0.507376055503607\\
937	0.508416071547287\\
942	0.50794429872729\\
946	0.506405122836856\\
951	0.507884351826168\\
956	0.510134820576371\\
961	0.507242207290022\\
966	0.507957107995219\\
971	0.508699126441055\\
976	0.508903062704194\\
981	0.508869300955666\\
985	0.50828025319507\\
990	0.508013613124309\\
995	0.508677131853276\\
1000	0.508809514230594\\
};



%ground truth
\addplot [color=black, dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.383208002400653\\
1000	0.383971302453839\\
};



\end{axis}
\end{tikzpicture}%










==> oos_r_10_minus_4_part2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
xmode=log,
xmin=30,
xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymin=0.2,
ymax=0.9,
ylabel={$R(\theta^\star_N, \mathbb{P}^\star)$},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-4}$},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]





% OUR DRO method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[solid,fill=darkgreen,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
30	0.21699803414075\\
50	0.2390956365585\\
70	0.287421221614986\\
89	0.294721376944966\\
109	0.303486252443234\\
129	0.306808097209485\\
149	0.329846726811737\\
169	0.326617495822639\\
188	0.32535841048328\\
208	0.318342104790805\\
228	0.332458284428141\\
248	0.312600394177604\\
268	0.336889581160341\\
287	0.345661123236369\\
307	0.342587819889527\\
327	0.346376213916589\\
347	0.346989260416157\\
367	0.340601271791051\\
386	0.348534331915102\\
406	0.343118562278689\\
426	0.341803513028783\\
446	0.347418902415006\\
466	0.342887539509595\\
485	0.348352120784967\\
505	0.347842787540236\\
525	0.354995874247965\\
545	0.35884994171443\\
564	0.355627011165618\\
584	0.354169576865035\\
604	0.355185367010525\\
624	0.363713694120993\\
644	0.361097877777359\\
663	0.366295777629143\\
683	0.363336205180601\\
703	0.361637414890218\\
723	0.356535140634613\\
743	0.365113195616107\\
762	0.369780852078774\\
782	0.361383740288102\\
802	0.365739511476386\\
822	0.366810577117457\\
842	0.370156666021523\\
861	0.363389282902288\\
881	0.361829036408874\\
901	0.368789391117628\\
921	0.365205175993439\\
941	0.36286812928814\\
960	0.354175140621039\\
980	0.366954191803971\\
1000	0.368438480190571\\
1000	0.412619409084613\\
980	0.406639231096518\\
960	0.406784398025435\\
941	0.402350236905476\\
921	0.407644280486759\\
901	0.408412404622672\\
881	0.415013218402056\\
861	0.412021828051203\\
842	0.408758595542293\\
822	0.439467898009679\\
802	0.410506988200061\\
782	0.415232799888071\\
762	0.414049022639595\\
743	0.410242464592421\\
723	0.409535443057237\\
703	0.405715826155168\\
683	0.413140927931305\\
663	0.405260968238491\\
644	0.40286395073235\\
624	0.420503932411577\\
604	0.408890365955373\\
584	0.407064697302504\\
564	0.419155018445705\\
545	0.430532950230641\\
525	0.419574960007608\\
505	0.403863217038263\\
485	0.404914432141406\\
466	0.415099470098522\\
446	0.410963872685968\\
426	0.415619119024662\\
406	0.406126599232091\\
386	0.411800222890955\\
367	0.405603240945318\\
347	0.407213658068193\\
327	0.404949105259823\\
307	0.412580481906169\\
287	0.40915681140341\\
268	0.410238066928163\\
248	0.412833410362863\\
228	0.41258527172716\\
208	0.419691676384337\\
188	0.418508480930491\\
169	0.432020784182249\\
149	0.435586525907051\\
129	0.455352778270477\\
109	0.531985260424841\\
89	0.451398717235414\\
70	0.586909148678897\\
50	0.64648607775509\\
30	1.09932704340508\\
}--cycle;





\addplot [color=darkgreen,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
30	0.41045715598011\\
50	0.394913737366208\\
70	0.388482565195724\\
89	0.386010151748527\\
109	0.387961178492555\\
129	0.384335954807237\\
149	0.38463601181785\\
169	0.383061814280532\\
188	0.384665968345833\\
208	0.386212401380619\\
228	0.384010224870599\\
248	0.384684254666913\\
268	0.385198772705089\\
287	0.387603837135909\\
307	0.387660023776858\\
327	0.38755165096096\\
347	0.387066052149746\\
367	0.38617348250899\\
386	0.386483988613775\\
406	0.389578522925107\\
426	0.387241790235752\\
446	0.387679105841225\\
466	0.387196974472863\\
485	0.387211958189306\\
505	0.387249202008867\\
525	0.388326673703989\\
545	0.387527260710536\\
564	0.388008944394811\\
584	0.388168359243344\\
604	0.389806770558448\\
624	0.387641335612947\\
644	0.388787264311846\\
663	0.387681849425126\\
683	0.389877023267561\\
703	0.389434418104201\\
723	0.389656053007521\\
743	0.390207821679809\\
762	0.389314637970914\\
782	0.389124176478765\\
802	0.38931337658777\\
822	0.390179549097289\\
842	0.391582741707057\\
861	0.390770270060468\\
881	0.389712135713904\\
901	0.390624534916419\\
921	0.389887386505554\\
941	0.389956231886816\\
960	0.39016055089898\\
980	0.390221924304989\\
1000	0.390817963872903\\
};



% IWERM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[solid,fill=blue,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
30	0.128011449039057\\
35	0.157629320096906\\
40	0.180901698818763\\
45	0.174404381376573\\
49	0.197753961672978\\
54	0.188391728426231\\
59	0.195605309468369\\
64	0.200658945849409\\
69	0.212548953929817\\
74	0.222052994345766\\
79	0.229946641215197\\
84	0.228818914763521\\
88	0.247082195911177\\
93	0.234932037875367\\
98	0.24123820130968\\
103	0.237305137024492\\
108	0.222572973991427\\
113	0.241961411335134\\
118	0.263314786261504\\
123	0.230276389619277\\
127	0.249442412898921\\
132	0.242139001620509\\
137	0.265812649670838\\
142	0.256005651210001\\
147	0.266068851843198\\
152	0.271020286418293\\
157	0.275705195820123\\
162	0.283552452103289\\
166	0.250469411156708\\
171	0.271637039750207\\
176	0.263311777982344\\
181	0.254418958783414\\
186	0.28146264939746\\
191	0.275212758682874\\
196	0.271477115110328\\
201	0.282596509916142\\
205	0.253548332331929\\
210	0.249621350389965\\
215	0.270700453211958\\
220	0.260615820526682\\
225	0.286880762242898\\
230	0.292534625856374\\
235	0.291112747969608\\
240	0.273484530707366\\
244	0.297915608328068\\
249	0.286589519534996\\
254	0.275945536736636\\
259	0.275330178502682\\
264	0.274480057299078\\
269	0.290054430871037\\
274	0.288013242674278\\
279	0.298011566279567\\
283	0.283887035269022\\
288	0.291913508725948\\
293	0.286042212877153\\
298	0.29842865298061\\
303	0.29942624541253\\
308	0.285099449015012\\
313	0.289935363608167\\
318	0.299156009681478\\
322	0.299232917319055\\
327	0.303658526947859\\
332	0.286988741536454\\
337	0.305571086473146\\
342	0.303621574541784\\
347	0.293809024416106\\
352	0.296687996830734\\
357	0.301144336242411\\
361	0.284472636055966\\
366	0.311499843586255\\
371	0.29181076266093\\
376	0.308788432761008\\
381	0.308124523361756\\
386	0.291802408027343\\
391	0.285614980465317\\
396	0.316338889247254\\
400	0.302810886098276\\
405	0.287019264151971\\
410	0.301297712468803\\
415	0.313007309389858\\
420	0.30484374501811\\
425	0.300414373413678\\
430	0.298907882430447\\
435	0.298626400115423\\
439	0.295769988055669\\
444	0.323368906772638\\
449	0.312340426552756\\
454	0.317386144031511\\
459	0.313110858567606\\
464	0.315058194505388\\
469	0.309669637514707\\
474	0.311343746841088\\
478	0.310284246599971\\
483	0.321517014640675\\
488	0.308596551405286\\
493	0.304816330851001\\
498	0.305992389106347\\
503	0.291981562930162\\
508	0.301742698195862\\
513	0.313005112336549\\
517	0.298813208845678\\
522	0.308476900681775\\
527	0.31446615268694\\
532	0.296485386408779\\
537	0.311638758251415\\
542	0.314747709111989\\
547	0.310335816737569\\
552	0.317949637691008\\
556	0.306689747215273\\
561	0.299887533415467\\
566	0.296233055568134\\
571	0.301378513283056\\
576	0.31279048386997\\
581	0.31138589907794\\
586	0.321229460226965\\
591	0.316372397722576\\
595	0.316165795632123\\
600	0.318950596450143\\
605	0.322751179362788\\
610	0.303499158033996\\
615	0.322556391681643\\
620	0.328366834456589\\
625	0.316682336896383\\
630	0.318350189186501\\
634	0.3266715348102\\
639	0.322912622472777\\
644	0.314179600823786\\
649	0.300103613078889\\
654	0.330003494276906\\
659	0.320376645640195\\
664	0.317816390638473\\
669	0.311021579644443\\
673	0.320229495916642\\
678	0.319873496700901\\
683	0.324017951974898\\
688	0.321142048573759\\
693	0.325217806841328\\
698	0.310270781294978\\
703	0.31454942310597\\
708	0.309461259674186\\
712	0.329971299771856\\
717	0.318771857768231\\
722	0.321129272927595\\
727	0.323384289326727\\
732	0.327092831629837\\
737	0.315285239840801\\
742	0.311019543456215\\
747	0.321474723471134\\
751	0.328230968263383\\
756	0.322804968824124\\
761	0.317638280830422\\
766	0.314857810655489\\
771	0.328650123839668\\
776	0.326898053689774\\
781	0.333210027449447\\
786	0.322159620654738\\
790	0.313926327720677\\
795	0.325741881368335\\
800	0.321477888612335\\
805	0.326579399974586\\
810	0.31648935684682\\
815	0.333326166929302\\
820	0.318318309979996\\
825	0.326372897237796\\
829	0.329938280593587\\
834	0.317779444058226\\
839	0.330136484549292\\
844	0.330510776834007\\
849	0.33087846773038\\
854	0.331523359492063\\
859	0.328392738269826\\
864	0.32403198471354\\
868	0.314826951197415\\
873	0.331161997091334\\
878	0.328246466397683\\
883	0.329637185250093\\
888	0.329299645694313\\
893	0.328059121392944\\
898	0.318944710695258\\
903	0.330907125434548\\
907	0.331450820623965\\
912	0.338173638141705\\
917	0.330484273289159\\
922	0.32650529048892\\
927	0.334837722493577\\
932	0.319219511296869\\
937	0.336201124947808\\
942	0.322029763647963\\
946	0.328161585554766\\
951	0.327608239563149\\
956	0.328778043530084\\
961	0.331886560579697\\
966	0.329134508150409\\
971	0.324827060887911\\
976	0.329087578770151\\
981	0.326896332404528\\
985	0.320812111992362\\
990	0.326590089033056\\
995	0.330657156463822\\
1000	0.326020710316957\\
1000	0.452263882475209\\
995	0.435879993836177\\
990	0.46616115725486\\
985	0.45263116871063\\
981	0.448774356182809\\
976	0.441327576260542\\
971	0.45080730593699\\
966	0.448210544129488\\
961	0.453733904745967\\
956	0.447102230717406\\
951	0.443774914348393\\
946	0.443683922318371\\
942	0.444596171117413\\
937	0.444425281959047\\
932	0.454212925030228\\
927	0.43998658511836\\
922	0.454827927639569\\
917	0.450345422255599\\
912	0.462166930802224\\
907	0.43798064140316\\
903	0.475290104498011\\
898	0.445869748992661\\
893	0.450093990466655\\
888	0.464214693439118\\
883	0.443962327863747\\
878	0.452623312355323\\
873	0.454833713411099\\
868	0.455935027936985\\
864	0.455433583963451\\
859	0.452341445496754\\
854	0.442156688383438\\
849	0.46771894634473\\
844	0.459516908462468\\
839	0.452790086013527\\
834	0.458248534152401\\
829	0.446835899481657\\
825	0.462556632786888\\
820	0.448852213755028\\
815	0.444385668354548\\
810	0.456753689673175\\
805	0.449254009331275\\
800	0.452787644209326\\
795	0.463890048962815\\
790	0.472575071849789\\
786	0.457614733682561\\
781	0.445502727525153\\
776	0.460312837522775\\
771	0.482267181295275\\
766	0.464672424097921\\
761	0.448814060112937\\
756	0.463422898644947\\
751	0.475304849263813\\
747	0.45251512116645\\
742	0.473704687628819\\
737	0.454851189773844\\
732	0.466390573180781\\
727	0.464454058715247\\
722	0.459166152782725\\
717	0.452128524048357\\
712	0.449187597305461\\
708	0.467628750395933\\
703	0.449620231816463\\
698	0.468612192653863\\
693	0.463629451507757\\
688	0.473427930452461\\
683	0.452944903843482\\
678	0.469411729639414\\
673	0.461819103041458\\
669	0.451939031001436\\
664	0.455986409884818\\
659	0.496395001622278\\
654	0.458891982085813\\
649	0.475232981503838\\
644	0.450014963378382\\
639	0.500609976031275\\
634	0.454267073939354\\
630	0.46311259459939\\
625	0.472863962934124\\
620	0.466967104881034\\
615	0.480348430993958\\
610	0.458551837306817\\
605	0.462161976738056\\
600	0.457789869617883\\
595	0.455565657099421\\
591	0.464442366017773\\
586	0.48628802464923\\
581	0.479280907048841\\
576	0.476148757099236\\
571	0.468264851312133\\
566	0.468188634755238\\
561	0.472562739959704\\
556	0.481814859073986\\
552	0.478404483108273\\
547	0.463031731159607\\
542	0.476514927281646\\
537	0.464014919795071\\
532	0.470266190631225\\
527	0.475359663452785\\
522	0.465937059671276\\
517	0.489678351709594\\
513	0.465812858830009\\
508	0.480241454512047\\
503	0.473702383798331\\
498	0.470794133134008\\
493	0.48269050679712\\
488	0.488707055179352\\
483	0.49200829087324\\
478	0.485615070165961\\
474	0.484694983084775\\
469	0.50865451350269\\
464	0.472141432499807\\
459	0.485524732842235\\
454	0.500627292856032\\
449	0.491564552112935\\
444	0.483909314778762\\
439	0.515871491447132\\
435	0.477635557059699\\
430	0.493074610540769\\
425	0.501263393971814\\
420	0.478165381908501\\
415	0.474400678655563\\
410	0.480330280225932\\
405	0.510938922636342\\
400	0.511660362869929\\
396	0.502704695972001\\
391	0.504414591457929\\
386	0.473560650821114\\
381	0.490031736243447\\
376	0.486020836008077\\
371	0.482474313739345\\
366	0.515393585903796\\
361	0.499307560035689\\
357	0.509141336283844\\
352	0.488722425046045\\
347	0.509811773747096\\
342	0.495019522011797\\
337	0.506680859044994\\
332	0.518132298757294\\
327	0.496879454722953\\
322	0.51961085258625\\
318	0.497479911001034\\
313	0.493870322447024\\
308	0.522148099679052\\
303	0.52658930612304\\
298	0.527594047932497\\
293	0.533078480090644\\
288	0.521332560113081\\
283	0.496566771253478\\
279	0.521707926781206\\
274	0.523205303801088\\
269	0.520805869220813\\
264	0.514515527587194\\
259	0.549020929671868\\
254	0.528019300122853\\
249	0.524638369601743\\
244	0.520987752088678\\
240	0.532313877296862\\
235	0.567162813313102\\
230	0.532814520800412\\
225	0.534439673146707\\
220	0.541685122483738\\
215	0.523149267500031\\
210	0.537052950129141\\
205	0.565936872108293\\
201	0.559451399463378\\
196	0.599658278711864\\
191	0.558746497345454\\
186	0.577137145022203\\
181	0.550933199334659\\
176	0.570177692744988\\
171	0.590792774359542\\
166	0.607655319598735\\
162	0.588594632855542\\
157	0.637359650670563\\
152	0.58719968601917\\
147	0.611743027238045\\
142	0.588516208234805\\
137	0.626141313589923\\
132	0.577759935504652\\
127	0.625649951287047\\
123	0.596771796332534\\
118	0.624672159504053\\
113	0.731882239215967\\
108	0.60120698715867\\
103	0.617316829917299\\
98	0.67944860983166\\
93	0.685741791031211\\
88	0.677060985255512\\
84	0.693963921259465\\
79	0.725685934606932\\
74	0.782286850720054\\
69	0.749216949951593\\
64	0.761365486617102\\
59	0.797912298744582\\
54	0.895952306816189\\
49	1.44552529162417\\
45	1.04020872674335\\
40	1.75776410233754\\
35	1.71064190609465\\
30	12.7440320046068\\
}--cycle;


\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{%
30	0.50045833440953\\
35	0.462455221089344\\
40	0.45050895162257\\
45	0.434088743416264\\
49	0.429376788027466\\
54	0.422357183114532\\
59	0.41677341571235\\
64	0.410644752441156\\
69	0.411303473007512\\
74	0.41046102997468\\
79	0.405131520643794\\
84	0.402254430745012\\
88	0.402922670002615\\
93	0.40355689890445\\
98	0.401379111724579\\
103	0.396211360542416\\
108	0.397294105042657\\
113	0.397859150459316\\
118	0.395293386551154\\
123	0.39868502408624\\
127	0.394008222065555\\
132	0.397539060453596\\
137	0.397370876651431\\
142	0.392262994721334\\
147	0.392140453342932\\
152	0.394073880103228\\
157	0.392209375838192\\
162	0.391819478185771\\
166	0.391900546600059\\
171	0.391197257284169\\
176	0.394708769674365\\
181	0.39218696312036\\
186	0.389629409545462\\
191	0.390265693182867\\
196	0.390283328530731\\
201	0.391265818251717\\
205	0.390033303345516\\
210	0.389406653502571\\
215	0.39013861573112\\
220	0.389270542605194\\
225	0.388984564544393\\
230	0.391292275469117\\
235	0.390545783377993\\
240	0.387225109128834\\
244	0.391310263783024\\
249	0.387638182385302\\
254	0.388863728046301\\
259	0.386584133059284\\
264	0.38881476453822\\
269	0.386089061573272\\
274	0.386411026360244\\
279	0.38660972174378\\
283	0.387036846281063\\
288	0.388040219284951\\
293	0.388128015017314\\
298	0.388602757422988\\
303	0.387937342844456\\
308	0.389722837013532\\
313	0.387560076022321\\
318	0.385638014603483\\
322	0.386786358120755\\
327	0.387662787934891\\
332	0.387457843900969\\
337	0.386860081795296\\
342	0.386977255080474\\
347	0.385855013039914\\
352	0.386786529159634\\
357	0.388020707559948\\
361	0.385714316963342\\
366	0.386116287506345\\
371	0.388424390996473\\
376	0.385792932859047\\
381	0.386272339701771\\
386	0.386024496626986\\
391	0.386377040404996\\
396	0.386770512428133\\
400	0.385868398540034\\
405	0.386668434916052\\
410	0.387350590191168\\
415	0.385278322834008\\
420	0.385734354907822\\
425	0.386795758918903\\
430	0.385671057590555\\
435	0.38516637359817\\
439	0.385007698987331\\
444	0.386576645184906\\
449	0.384602737369242\\
454	0.386340069265963\\
459	0.386591861434524\\
464	0.387033757437465\\
469	0.3855699417023\\
474	0.385940434847579\\
478	0.387595230855472\\
483	0.385090836727922\\
488	0.386986973268632\\
493	0.385102933238356\\
498	0.38451416380174\\
503	0.383887096186763\\
508	0.384494363602079\\
513	0.385528078644599\\
517	0.386939506984162\\
522	0.38540852746833\\
527	0.385955402092509\\
532	0.383817311536975\\
537	0.384417844503047\\
542	0.384327488566932\\
547	0.386309415378937\\
552	0.385058584476246\\
556	0.384571116265247\\
561	0.385559873878247\\
566	0.384059031757544\\
571	0.384950336409781\\
576	0.38362158343888\\
581	0.385086495065728\\
586	0.384974883101434\\
591	0.384536129502013\\
595	0.385041947503743\\
600	0.383009595825054\\
605	0.386051332590001\\
610	0.384697905173903\\
615	0.385048247547706\\
620	0.384911697608576\\
625	0.384357784365273\\
630	0.38448943018568\\
634	0.385715617949923\\
639	0.38452774515148\\
644	0.384440735947874\\
649	0.384620404150654\\
654	0.385735370894671\\
659	0.384115641519359\\
664	0.385283855565195\\
669	0.385571320221941\\
673	0.383975765221115\\
678	0.385548640642835\\
683	0.384607363483572\\
688	0.38525206413711\\
693	0.384168918923264\\
698	0.384633090677802\\
703	0.383816395170511\\
708	0.384258304845584\\
712	0.385087654351807\\
717	0.383847318503878\\
722	0.384689169244991\\
727	0.385478099668251\\
732	0.385053168718296\\
737	0.383678594187769\\
742	0.384960047719042\\
747	0.383689561163155\\
751	0.384640326941405\\
756	0.385517492406715\\
761	0.384669170034042\\
766	0.384266404578502\\
771	0.385100808590722\\
776	0.384678725962137\\
781	0.384772993395346\\
786	0.384811915001417\\
790	0.384272189686972\\
795	0.383864255272223\\
800	0.383588347599121\\
805	0.384871788128252\\
810	0.383227776870297\\
815	0.383899565115964\\
820	0.38443837766025\\
825	0.383143824969045\\
829	0.385168026774656\\
834	0.384294694911297\\
839	0.385095169137782\\
844	0.384940139949825\\
849	0.38472479328214\\
854	0.384344200044875\\
859	0.383027175523663\\
864	0.384312218518779\\
868	0.383689907496438\\
873	0.383915537960017\\
878	0.384175852199162\\
883	0.384140559426918\\
888	0.384612368394645\\
893	0.383583637993595\\
898	0.382809795704005\\
903	0.384021259023342\\
907	0.383768914294508\\
912	0.384422145674793\\
917	0.384778142893358\\
922	0.383790530931121\\
927	0.383775712573703\\
932	0.384542554909356\\
937	0.383658790752235\\
942	0.382757446430634\\
946	0.384448116080543\\
951	0.383929642822759\\
956	0.384332499135912\\
961	0.384930603944684\\
966	0.383544704649332\\
971	0.384446099631073\\
976	0.384432582738938\\
981	0.383928335985121\\
985	0.383006567606782\\
990	0.383939471213225\\
995	0.383208002400653\\
1000	0.383971302453839\\
};



%ground truth
\addplot [color=black, dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.383208002400653\\
1000	0.383971302453839\\
};


\end{axis}
\end{tikzpicture}%








==> reliability_r_4.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(1.011111in,0.799444in)},
scale only axis,
xmode=log,
xmin=30,
xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymin=0.5,
ymax=1,
ylabel={{\color{white}$\mathcal{R}(\widehat \beta_N, \mathbb{Q})$}},
y label style={yshift=-1.0em},
ymajorgrids,
title={$r=10^{-4}$},
legend to name=named,
legend style={legend cell align=left,align=left,draw=white!15!black,legend columns=4}
]





% OUR DRO method
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=darkgreen,solid,line width=2.0pt]
  table[row sep=crcr]{%
30	0.812\\
34	0.869\\
37	0.906\\
41	0.931\\
45	0.945\\
48	0.966\\
52	0.972\\
56	0.982\\
59	0.992\\
63	0.99\\
67	0.994\\
71	0.996\\
74	0.998\\
78	1\\
82	0.999\\
85	1\\
89	1\\
93	1\\
96	1\\
100	1\\
103	1\\
108	1\\
113	1\\
118	1\\
123	1\\
127	1\\
132	1\\
137	1\\
142	1\\
147	1\\
152	1\\
157	1\\
162	1\\
166	1\\
171	1\\
176	1\\
181	1\\
186	1\\
191	1\\
196	1\\
201	1\\
205	1\\
210	1\\
215	1\\
220	1\\
225	1\\
230	1\\
235	1\\
240	1\\
244	1\\
249	1\\
254	1\\
259	1\\
264	1\\
269	1\\
274	1\\
279	1\\
283	1\\
288	1\\
293	1\\
298	1\\
303	1\\
308	1\\
313	1\\
318	1\\
322	1\\
327	1\\
332	1\\
337	1\\
342	1\\
347	1\\
352	1\\
357	1\\
361	1\\
366	1\\
371	1\\
376	1\\
381	1\\
386	1\\
391	1\\
396	1\\
400	1\\
405	1\\
410	1\\
415	1\\
420	1\\
425	1\\
430	1\\
435	1\\
439	1\\
444	1\\
449	1\\
454	1\\
459	1\\
464	1\\
469	1\\
474	1\\
478	1\\
483	1\\
488	1\\
493	1\\
498	1\\
503	1\\
508	1\\
513	1\\
517	1\\
522	1\\
527	1\\
532	1\\
537	1\\
542	1\\
547	1\\
552	1\\
556	1\\
561	1\\
566	1\\
571	1\\
576	1\\
581	1\\
586	1\\
591	1\\
595	1\\
600	1\\
605	1\\
610	1\\
615	1\\
620	1\\
625	1\\
630	1\\
634	1\\
639	1\\
644	1\\
649	1\\
654	1\\
659	1\\
664	1\\
669	1\\
673	1\\
678	1\\
683	1\\
688	1\\
693	1\\
698	1\\
703	1\\
708	1\\
712	1\\
717	1\\
722	1\\
727	1\\
732	1\\
737	1\\
742	1\\
747	1\\
751	1\\
756	1\\
761	1\\
766	1\\
771	1\\
776	1\\
781	1\\
786	1\\
790	1\\
795	1\\
800	1\\
805	1\\
810	1\\
815	1\\
820	1\\
825	1\\
829	1\\
834	1\\
839	1\\
844	1\\
849	1\\
854	1\\
859	1\\
864	1\\
868	1\\
873	1\\
878	1\\
883	1\\
888	1\\
893	1\\
898	1\\
903	1\\
907	1\\
912	1\\
917	1\\
922	1\\
927	1\\
932	1\\
937	1\\
942	1\\
946	1\\
951	1\\
956	1\\
961	1\\
966	1\\
971	1\\
976	1\\
981	1\\
985	1\\
990	1\\
995	1\\
1000	1\\
};
\addlegendentry{MDI-DRO};


%ERM

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
30	0.52\\
35	0.632\\
40	0.671\\
45	0.692\\
49	0.754\\
54	0.762\\
59	0.799\\
64	0.837\\
69	0.855\\
74	0.885\\
79	0.889\\
84	0.91\\
88	0.911\\
93	0.925\\
98	0.941\\
103	0.941\\
108	0.958\\
113	0.958\\
118	0.967\\
123	0.955\\
127	0.979\\
132	0.986\\
137	0.974\\
142	0.982\\
147	0.98\\
152	0.984\\
157	0.983\\
162	0.979\\
166	0.989\\
171	0.987\\
176	0.994\\
181	0.984\\
186	0.991\\
191	0.99\\
196	0.995\\
201	0.996\\
205	0.998\\
210	0.997\\
215	0.995\\
220	1\\
225	0.993\\
230	0.997\\
235	0.998\\
240	0.998\\
244	0.996\\
249	0.999\\
254	1\\
259	0.999\\
264	0.998\\
269	1\\
274	1\\
279	0.999\\
283	0.999\\
288	1\\
293	1\\
298	1\\
303	0.999\\
308	1\\
313	1\\
318	1\\
322	0.999\\
327	1\\
332	1\\
337	1\\
342	1\\
347	1\\
352	0.999\\
357	1\\
361	1\\
366	1\\
371	1\\
376	1\\
381	1\\
386	1\\
391	1\\
396	1\\
400	1\\
405	1\\
410	1\\
415	1\\
420	1\\
425	1\\
430	1\\
435	1\\
439	1\\
444	1\\
449	1\\
454	1\\
459	1\\
464	1\\
469	1\\
474	1\\
478	1\\
483	1\\
488	1\\
493	1\\
498	1\\
503	1\\
508	1\\
513	1\\
517	1\\
522	1\\
527	1\\
532	1\\
537	1\\
542	1\\
547	1\\
552	1\\
556	1\\
561	1\\
566	1\\
571	1\\
576	1\\
581	1\\
586	1\\
591	1\\
595	1\\
600	1\\
605	1\\
610	1\\
615	1\\
620	1\\
625	1\\
630	1\\
634	1\\
639	1\\
644	1\\
649	1\\
654	1\\
659	1\\
664	1\\
669	1\\
673	1\\
678	1\\
683	1\\
688	1\\
693	1\\
698	1\\
703	1\\
708	1\\
712	1\\
717	1\\
722	1\\
727	1\\
732	1\\
737	1\\
742	1\\
747	1\\
751	1\\
756	1\\
761	1\\
766	1\\
771	1\\
776	1\\
781	1\\
786	1\\
790	1\\
795	1\\
800	1\\
805	1\\
810	1\\
815	1\\
820	1\\
825	1\\
829	1\\
834	1\\
839	1\\
844	1\\
849	1\\
854	1\\
859	1\\
864	1\\
868	1\\
873	1\\
878	1\\
883	1\\
888	1\\
893	1\\
898	1\\
903	1\\
907	1\\
912	1\\
917	1\\
922	1\\
927	1\\
932	1\\
937	1\\
942	1\\
946	1\\
951	1\\
956	1\\
961	1\\
966	1\\
971	1\\
976	1\\
981	1\\
985	1\\
990	1\\
995	1\\
1000	1\\
};
\addlegendentry{Naive ERM};



%IWERM

\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{%
30	0.717\\
35	0.821\\
40	0.871\\
45	0.891\\
49	0.912\\
54	0.943\\
59	0.954\\
64	0.953\\
69	0.978\\
74	0.976\\
79	0.992\\
84	0.99\\
88	0.999\\
93	0.996\\
98	0.995\\
103	0.995\\
108	0.998\\
113	0.999\\
118	1\\
123	0.998\\
127	1\\
132	1\\
137	1\\
142	1\\
147	1\\
152	1\\
157	1\\
162	1\\
166	1\\
171	1\\
176	1\\
181	1\\
186	1\\
191	1\\
196	1\\
201	1\\
205	1\\
210	1\\
215	1\\
220	1\\
225	1\\
230	1\\
235	1\\
240	1\\
244	1\\
249	1\\
254	1\\
259	1\\
264	1\\
269	1\\
274	1\\
279	1\\
283	1\\
288	1\\
293	1\\
298	1\\
303	1\\
308	1\\
313	1\\
318	1\\
322	1\\
327	1\\
332	1\\
337	1\\
342	1\\
347	1\\
352	1\\
357	1\\
361	1\\
366	1\\
371	1\\
376	1\\
381	1\\
386	1\\
391	1\\
396	1\\
400	1\\
405	1\\
410	1\\
415	1\\
420	1\\
425	1\\
430	1\\
435	1\\
439	1\\
444	1\\
449	1\\
454	1\\
459	1\\
464	1\\
469	1\\
474	1\\
478	1\\
483	1\\
488	1\\
493	1\\
498	1\\
503	1\\
508	1\\
513	1\\
517	1\\
522	1\\
527	1\\
532	1\\
537	1\\
542	1\\
547	1\\
552	1\\
556	1\\
561	1\\
566	1\\
571	1\\
576	1\\
581	1\\
586	1\\
591	1\\
595	1\\
600	1\\
605	1\\
610	1\\
615	1\\
620	1\\
625	1\\
630	1\\
634	1\\
639	1\\
644	1\\
649	1\\
654	1\\
659	1\\
664	1\\
669	1\\
673	1\\
678	1\\
683	1\\
688	1\\
693	1\\
698	1\\
703	1\\
708	1\\
712	1\\
717	1\\
722	1\\
727	1\\
732	1\\
737	1\\
742	1\\
747	1\\
751	1\\
756	1\\
761	1\\
766	1\\
771	1\\
776	1\\
781	1\\
786	1\\
790	1\\
795	1\\
800	1\\
805	1\\
810	1\\
815	1\\
820	1\\
825	1\\
829	1\\
834	1\\
839	1\\
844	1\\
849	1\\
854	1\\
859	1\\
864	1\\
868	1\\
873	1\\
878	1\\
883	1\\
888	1\\
893	1\\
898	1\\
903	1\\
907	1\\
912	1\\
917	1\\
922	1\\
927	1\\
932	1\\
937	1\\
942	1\\
946	1\\
951	1\\
956	1\\
961	1\\
966	1\\
971	1\\
976	1\\
981	1\\
985	1\\
990	1\\
995	1\\
1000	1\\
};
\addlegendentry{IWERM \cite{JMLR:v8:sugiyama07a}};



%ground truth
\addplot [color=black, dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
1	-1\\
1000	 -1\\
};
\addlegendentry{$\min_{\theta\in \Theta} R(\theta,\mathbb{P}^\star)$};



\end{axis}
\end{tikzpicture}%








